Minimal lepton models with non-holomorphic modular $A_{4}$ symmetry

We present a comprehensive bottom-up analysis of lepton mass and mixing based on the non-holomorphic $A_{4}$ modular symmetry. Neutrinos are assumed to be Majorana particles and the light neutrino masses are generated through the Weinberg operator. In this framework, we construct all phenomenologically viable models with minimal number of free parameters, where the Yukawa couplings are expressed in terms of polyharmonic Maa{\ss} forms of weights $\pm4$, $\pm2$ and $0$ at level $N=3$. Without imposing generalized CP (gCP) symmetry, we identify 147 (6) viable models with seven real free parameters that successfully reproduce the current experimental data of lepton sector for the normal (inverted) mass ordering. When gCP symmetry consistent with $A_{4}$ modular symmetry is included, the number of free parameters is reduced by one, yielding 47 (5) phenomenologically viable models in the normal (inverted) mass ordering. Finally, we present detailed numerical analyses of a representative model for both mass orderings to illustrate these results.

==> (inline-0) <==
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\caption{\label{tab:WO_NO_bf_noGCP}
		The best fit values of the input parameters, three mixing angles $\theta_{12}$, $\theta_{13}$, $\theta_{23}$, Dirac CP-violating phase $\delta_{CP}$, Majorana CP-violating phases $\alpha_{21}$, $\alpha_{31}$,  three light neutrino masses $m_{1,2,3}$,  the effective mass $m_{\beta\beta}$ in $0\nu\beta\beta$-decay and the kinematical mass $m_{\beta}$ in beta decay  at the minimum values of $\chi^2$ for all viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ in the case of without gCP symmetry. The best fit values of the charged lepton masses are the global best fit values of them. The best fit values of the mass sum $\sum_{i=1}^{3} m_{i}$ and $\Delta m^{2}_{21}/\Delta m^{2}_{31}$ can be easy obtained from the three neutrino masses. In the following tables, we would not show them as the same reason.} \\
	\midrule
	\specialrule{0em}{1.0pt}{1.0pt}
			
	\endfirsthead
			
	\multicolumn{100}{c}
		{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
		\hline

		\endhead

	\caption[]{continues on next page}\\
	\endfoot
			
	\endlastfoot
			
	\hline
	\texttt{Models} & \multicolumn{99}{c|}{ Best fit results for 148 viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ without gCP}   \\ \hline
	   $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$	&  \multicolumn{11}{c|}{  $\Re\langle \tau \rangle$} &  \multicolumn{11}{c|}{  $\Im\langle \tau \rangle$}  &  \multicolumn{11}{c|}{  $\beta/\alpha$} &  \multicolumn{11}{c|}{  $\gamma/\alpha$} &  \multicolumn{11}{c|}{  $|g_{2}/g_{1}|$} &  \multicolumn{11}{c|}{  $\text{arg}(g_{2}/g_{1})/\pi$} &  \multicolumn{11}{c|}{  $\alpha v$/MeV} & \multicolumn{11}{c|}{  $(g_{1}v^2/\Lambda)$/meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline
			
	$\{C^{(-4,-2,0)}_{1},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.1647 } & \multicolumn{11}{c|}{ 1.092 } & \multicolumn{11}{c|}{ 35.10 } & \multicolumn{11}{c|}{ 836.8 } & \multicolumn{11}{c|}{ 0.4475 } & \multicolumn{11}{c|}{ 0.2843 } & \multicolumn{11}{c|}{ 5.803 } & \multicolumn{11}{c|}{ 910.7 } & \multicolumn{11}{c|}{ 8.396 }\\ \hline
	$\{C^{(-4,-2,4)}_{1},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1311 } & \multicolumn{11}{c|}{ 1.131 } & \multicolumn{11}{c|}{ 0.004638 } & \multicolumn{11}{c|}{ 2.523 } & \multicolumn{11}{c|}{ 0.6208 } & \multicolumn{11}{c|}{ 1.735 } & \multicolumn{11}{c|}{ 593.8 } & \multicolumn{11}{c|}{ 637.4 } & \multicolumn{11}{c|}{ 3.255 }\\ \hline
	$\{C^{(-4,0,4)}_{1},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.1312 } & \multicolumn{11}{c|}{ 1.131 } & \multicolumn{11}{c|}{ 0.01677 } & \multicolumn{11}{c|}{ 2.523 } & \multicolumn{11}{c|}{ 0.6213 } & \multicolumn{11}{c|}{ 0.2651 } & \multicolumn{11}{c|}{ 593.8 } & \multicolumn{11}{c|}{ 637.5 } & \multicolumn{11}{c|}{ 0.1485 }\\ \hline
	$\{C^{(-4,2,4)}_{1},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1311 } & \multicolumn{11}{c|}{ 1.131 } & \multicolumn{11}{c|}{ 0.002697 } & \multicolumn{11}{c|}{ 2.523 } & \multicolumn{11}{c|}{ 0.6207 } & \multicolumn{11}{c|}{ 1.735 } & \multicolumn{11}{c|}{ 593.9 } & \multicolumn{11}{c|}{ 637.5 } & \multicolumn{11}{c|}{ 3.253 }\\ \hline
	$\{C^{(-2,2,4)}_{1},W_{1}\}$  & \multicolumn{11}{c|}{ 0.09140 } & \multicolumn{11}{c|}{ 1.180 } & \multicolumn{11}{c|}{ 0.005753 } & \multicolumn{11}{c|}{ 7.985 } & \multicolumn{11}{c|}{ 1.191 } & \multicolumn{11}{c|}{ 0.1587 } & \multicolumn{11}{c|}{ 197.9 } & \multicolumn{11}{c|}{ 330.1 } & \multicolumn{11}{c|}{ 9.043 }\\ \hline
	$\{C^{(-4,-2,2)}_{2},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.1123 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 1532.0 } & \multicolumn{11}{c|}{ 100.4 } & \multicolumn{11}{c|}{ 3.200 } & \multicolumn{11}{c|}{ 0.9246 } & \multicolumn{11}{c|}{ 1.925 } & \multicolumn{11}{c|}{ 180.5 } & \multicolumn{11}{c|}{ 5.904 }\\ \hline
	$\{C^{(-2,0,2)}_{2},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4459 } & \multicolumn{11}{c|}{ 1.025 } & \multicolumn{11}{c|}{ 24.65 } & \multicolumn{11}{c|}{ 0.002108 } & \multicolumn{11}{c|}{ 2.241 } & \multicolumn{11}{c|}{ 1.973 } & \multicolumn{11}{c|}{ 238.5 } & \multicolumn{11}{c|}{ 382.9 } & \multicolumn{11}{c|}{ 9.741 }\\ \hline
	$\{C^{(-2,0,4)}_{2},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4459 } & \multicolumn{11}{c|}{ 1.025 } & \multicolumn{11}{c|}{ 24.65 } & \multicolumn{11}{c|}{ 0.006334 } & \multicolumn{11}{c|}{ 2.241 } & \multicolumn{11}{c|}{ 1.973 } & \multicolumn{11}{c|}{ 238.5 } & \multicolumn{11}{c|}{ 382.9 } & \multicolumn{11}{c|}{ 9.769 }\\ \hline
	$\{C^{(-2,2,4)}_{2},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.1123 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 0.06556 } & \multicolumn{11}{c|}{ 0.0001801 } & \multicolumn{11}{c|}{ 2.910 } & \multicolumn{11}{c|}{ 1.155 } & \multicolumn{11}{c|}{ 2949.0 } & \multicolumn{11}{c|}{ 198.4 } & \multicolumn{11}{c|}{ 5.902 }\\ \hline
	$\{C^{(-4,-2,2)}_{3},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.008584 } & \multicolumn{11}{c|}{ 1.082 } & \multicolumn{11}{c|}{ 248.8 } & \multicolumn{11}{c|}{ 883.8 } & \multicolumn{11}{c|}{ 1.296 } & \multicolumn{11}{c|}{ 0.8024 } & \multicolumn{11}{c|}{ 1.706 } & \multicolumn{11}{c|}{ 513.1 } & \multicolumn{11}{c|}{ 0.2115 }\\ \hline
	$\{C^{(-2,-2,4)}_{3},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.008664 } & \multicolumn{11}{c|}{ 1.082 } & \multicolumn{11}{c|}{ 3.552 } & \multicolumn{11}{c|}{ 0.0009956 } & \multicolumn{11}{c|}{ 1.305 } & \multicolumn{11}{c|}{ 0.8055 } & \multicolumn{11}{c|}{ 424.3 } & \multicolumn{11}{c|}{ 509.5 } & \multicolumn{11}{c|}{ 0.2114 }\\ \hline
	$\{C^{(-4,-2,-2)}_{4},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9637 } & \multicolumn{11}{c|}{ 65.81 } & \multicolumn{11}{c|}{ 1065.0 } & \multicolumn{11}{c|}{ 3.868 } & \multicolumn{11}{c|}{ 2.000 } & \multicolumn{11}{c|}{ 3.530 } & \multicolumn{11}{c|}{ 186.9 } & \multicolumn{11}{c|}{ 12.21 }\\ \hline
	$\{C^{(-4,-2,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4104 } & \multicolumn{11}{c|}{ 0.9907 } & \multicolumn{11}{c|}{ 0.007602 } & \multicolumn{11}{c|}{ 14.52 } & \multicolumn{11}{c|}{ 1.182 } & \multicolumn{11}{c|}{ 1.943 } & \multicolumn{11}{c|}{ 423.4 } & \multicolumn{11}{c|}{ 746.7 } & \multicolumn{11}{c|}{ 3.888 }\\ \hline
	$\{C^{(-4,0,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4104 } & \multicolumn{11}{c|}{ 0.9906 } & \multicolumn{11}{c|}{ 0.006390 } & \multicolumn{11}{c|}{ 14.52 } & \multicolumn{11}{c|}{ 1.182 } & \multicolumn{11}{c|}{ 1.943 } & \multicolumn{11}{c|}{ 423.4 } & \multicolumn{11}{c|}{ 746.8 } & \multicolumn{11}{c|}{ 3.886 }\\ \hline
	$\{C^{(-4,2,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3623 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 210.2 } & \multicolumn{11}{c|}{ 43.32 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06455 } & \multicolumn{11}{c|}{ 7.318 } & \multicolumn{11}{c|}{ 394.9 } & \multicolumn{11}{c|}{ 0.1512 }\\ \hline
	$\{C^{(-4,4,-4)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.1311 } & \multicolumn{11}{c|}{ 1.131 } & \multicolumn{11}{c|}{ 2.523 } & \multicolumn{11}{c|}{ 0.004535 } & \multicolumn{11}{c|}{ 0.6214 } & \multicolumn{11}{c|}{ 0.2651 } & \multicolumn{11}{c|}{ 593.9 } & \multicolumn{11}{c|}{ 637.4 } & \multicolumn{11}{c|}{ 0.1479 }\\ \hline
	$\{C^{(-4,4,-2)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.1556 } & \multicolumn{11}{c|}{ 1.146 } & \multicolumn{11}{c|}{ 2.972 } & \multicolumn{11}{c|}{ 0.002283 } & \multicolumn{11}{c|}{ 1.314 } & \multicolumn{11}{c|}{ 1.924 } & \multicolumn{11}{c|}{ 510.3 } & \multicolumn{11}{c|}{ 345.0 } & \multicolumn{11}{c|}{ 23.55 }\\ \hline
	$\{C^{(-4,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4127 } & \multicolumn{11}{c|}{ 1.016 } & \multicolumn{11}{c|}{ 46.96 } & \multicolumn{11}{c|}{ 1651.0 } & \multicolumn{11}{c|}{ 2.175 } & \multicolumn{11}{c|}{ 0.04709 } & \multicolumn{11}{c|}{ 3.558 } & \multicolumn{11}{c|}{ 406.5 } & \multicolumn{11}{c|}{ 0.3034 }\\ \hline
	$\{C^{(-4,4,4)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.1142 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 0.03911 } & \multicolumn{11}{c|}{ 0.0005010 } & \multicolumn{11}{c|}{ 0.6275 } & \multicolumn{11}{c|}{ 0.2834 } & \multicolumn{11}{c|}{ 5079.0 } & \multicolumn{11}{c|}{ 712.1 } & \multicolumn{11}{c|}{ 0.8468 }\\ \hline
	$\{C^{(-2,0,-2)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.1647 } & \multicolumn{11}{c|}{ 1.092 } & \multicolumn{11}{c|}{ 23.84 } & \multicolumn{11}{c|}{ 0.004720 } & \multicolumn{11}{c|}{ 0.4477 } & \multicolumn{11}{c|}{ 0.2843 } & \multicolumn{11}{c|}{ 203.7 } & \multicolumn{11}{c|}{ 910.4 } & \multicolumn{11}{c|}{ 8.399 }\\ \hline
	$\{C^{(-2,0,-2)}_{4},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9639 } & \multicolumn{11}{c|}{ 0.007490 } & \multicolumn{11}{c|}{ 16.17 } & \multicolumn{11}{c|}{ 3.719 } & \multicolumn{11}{c|}{ 0.08817 } & \multicolumn{11}{c|}{ 232.3 } & \multicolumn{11}{c|}{ 194.3 } & \multicolumn{11}{c|}{ 12.20 }\\ \hline
	$\{C^{(-2,2,0)}_{4},W_{1}\}$ & \multicolumn{11}{c|}{ 0.3622 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 595.4 } & \multicolumn{11}{c|}{ 122.7 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06457 } & \multicolumn{11}{c|}{ 2.584 } & \multicolumn{11}{c|}{ 395.0 } & \multicolumn{11}{c|}{ 0.1507 }\\ \hline
	$\{C^{(-2,4,-2)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.09126 } & \multicolumn{11}{c|}{ 1.180 } & \multicolumn{11}{c|}{ 7.986 } & \multicolumn{11}{c|}{ 0.004531 } & \multicolumn{11}{c|}{ 1.191 } & \multicolumn{11}{c|}{ 0.1588 } & \multicolumn{11}{c|}{ 197.9 } & \multicolumn{11}{c|}{ 330.1 } & \multicolumn{11}{c|}{ 9.050 }\\ \hline
	$\{C^{(-2,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.2507 } & \multicolumn{11}{c|}{ 0.9983 } & \multicolumn{11}{c|}{ 240.4 } & \multicolumn{11}{c|}{ 216.6 } & \multicolumn{11}{c|}{ 1.276 } & \multicolumn{11}{c|}{ 1.772 } & \multicolumn{11}{c|}{ 4.976 } & \multicolumn{11}{c|}{ 670.3 } & \multicolumn{11}{c|}{ 0.08952 }\\ \hline
	$\{C^{(-2,4,2)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.09118 } & \multicolumn{11}{c|}{ 1.180 } & \multicolumn{11}{c|}{ 7.986 } & \multicolumn{11}{c|}{ 0.002364 } & \multicolumn{11}{c|}{ 1.190 } & \multicolumn{11}{c|}{ 0.1588 } & \multicolumn{11}{c|}{ 197.9 } & \multicolumn{11}{c|}{ 330.1 } & \multicolumn{11}{c|}{ 9.054 }\\ \hline
	$\{C^{(0,2,0)}_{4},W_{1}\}$ & \multicolumn{11}{c|}{ 0.3623 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 491.0 } & \multicolumn{11}{c|}{ 101.2 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06455 } & \multicolumn{11}{c|}{ 3.133 } & \multicolumn{11}{c|}{ 394.9 } & \multicolumn{11}{c|}{ 0.1514 }\\ \hline
	$\{C^{(0,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.2507 } & \multicolumn{11}{c|}{ 0.9983 } & \multicolumn{11}{c|}{ 323.8 } & \multicolumn{11}{c|}{ 291.8 } & \multicolumn{11}{c|}{ 1.276 } & \multicolumn{11}{c|}{ 1.772 } & \multicolumn{11}{c|}{ 3.694 } & \multicolumn{11}{c|}{ 670.3 } & \multicolumn{11}{c|}{ 0.08944 }\\ \hline
	$\{C^{(2,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.2507 } & \multicolumn{11}{c|}{ 0.9983 } & \multicolumn{11}{c|}{ 1090.0 } & \multicolumn{11}{c|}{ 982.3 } & \multicolumn{11}{c|}{ 1.276 } & \multicolumn{11}{c|}{ 1.772 } & \multicolumn{11}{c|}{ 1.097 } & \multicolumn{11}{c|}{ 670.2 } & \multicolumn{11}{c|}{ 0.08900 }\\ \hline
	$\{C^{(-4,-2,-4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.3445 } & \multicolumn{11}{c|}{ 0.9915 } & \multicolumn{11}{c|}{ 35.40 } & \multicolumn{11}{c|}{ 651.9 } & \multicolumn{11}{c|}{ 1.211 } & \multicolumn{11}{c|}{ 0.1022 } & \multicolumn{11}{c|}{ 10.54 } & \multicolumn{11}{c|}{ 703.5 } & \multicolumn{11}{c|}{ 5.073 }\\ \hline
	$\{C^{(-4,-2,-2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3844 } & \multicolumn{11}{c|}{ 1.062 } & \multicolumn{11}{c|}{ 0.04048 } & \multicolumn{11}{c|}{ 0.0001865 } & \multicolumn{11}{c|}{ 0.8533 } & \multicolumn{11}{c|}{ 1.935 } & \multicolumn{11}{c|}{ 5575.0 } & \multicolumn{11}{c|}{ 674.5 } & \multicolumn{11}{c|}{ 11.83 }\\ \hline
	$\{C^{(-4,-2,2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4337 } & \multicolumn{11}{c|}{ 1.003 } & \multicolumn{11}{c|}{ 193.9 } & \multicolumn{11}{c|}{ 451.2 } & \multicolumn{11}{c|}{ 0.3951 } & \multicolumn{11}{c|}{ 1.885 } & \multicolumn{11}{c|}{ 3.213 } & \multicolumn{11}{c|}{ 1542.0 } & \multicolumn{11}{c|}{ 7.968 }\\ \hline
	$\{C^{(-4,0,-2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.4649 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 2433.0 } & \multicolumn{11}{c|}{ 129.1 } & \multicolumn{11}{c|}{ 0.6554 } & \multicolumn{11}{c|}{ 0.06869 } & \multicolumn{11}{c|}{ 2.434 } & \multicolumn{11}{c|}{ 1016.0 } & \multicolumn{11}{c|}{ 0.1800 }\\ \hline
	$\{C^{(-4,0,4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4518 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 2494.0 } & \multicolumn{11}{c|}{ 67.72 } & \multicolumn{11}{c|}{ 0.5889 } & \multicolumn{11}{c|}{ 1.913 } & \multicolumn{11}{c|}{ 2.360 } & \multicolumn{11}{c|}{ 1089.0 } & \multicolumn{11}{c|}{ 0.1295 }\\ \hline
	$\{C^{(-4,2,2)}_{5},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 19.64 } & \multicolumn{11}{c|}{ 317.8 } & \multicolumn{11}{c|}{ 2.547 } & \multicolumn{11}{c|}{ 1.741 } & \multicolumn{11}{c|}{ 4.514 } & \multicolumn{11}{c|}{ 269.8 } & \multicolumn{11}{c|}{ 6.368 }\\ \hline
	$\{C^{(-4,4,-4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1311 } & \multicolumn{11}{c|}{ 1.131 } & \multicolumn{11}{c|}{ 2.523 } & \multicolumn{11}{c|}{ 0.005305 } & \multicolumn{11}{c|}{ 0.6207 } & \multicolumn{11}{c|}{ 1.735 } & \multicolumn{11}{c|}{ 593.8 } & \multicolumn{11}{c|}{ 637.5 } & \multicolumn{11}{c|}{ 3.256 }\\ \hline
	$\{C^{(-2,0,-4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.3443 } & \multicolumn{11}{c|}{ 0.9914 } & \multicolumn{11}{c|}{ 0.005911 } & \multicolumn{11}{c|}{ 18.42 } & \multicolumn{11}{c|}{ 1.212 } & \multicolumn{11}{c|}{ 0.1022 } & \multicolumn{11}{c|}{ 373.1 } & \multicolumn{11}{c|}{ 703.2 } & \multicolumn{11}{c|}{ 5.047 }\\ \hline
	$\{C^{(-2,0,-2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.4649 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 1705.0 } & \multicolumn{11}{c|}{ 90.47 } & \multicolumn{11}{c|}{ 0.6554 } & \multicolumn{11}{c|}{ 0.06869 } & \multicolumn{11}{c|}{ 3.473 } & \multicolumn{11}{c|}{ 1016.0 } & \multicolumn{11}{c|}{ 0.1805 }\\ \hline
	$\{C^{(-2,0,0)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.1647 } & \multicolumn{11}{c|}{ 1.092 } & \multicolumn{11}{c|}{ 23.84 } & \multicolumn{11}{c|}{ 0.02361 } & \multicolumn{11}{c|}{ 0.4484 } & \multicolumn{11}{c|}{ 0.2841 } & \multicolumn{11}{c|}{ 203.7 } & \multicolumn{11}{c|}{ 909.3 } & \multicolumn{11}{c|}{ 8.410 }\\ \hline
	$\{C^{(-2,0,4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4518 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 1245.0 } & \multicolumn{11}{c|}{ 33.81 } & \multicolumn{11}{c|}{ 0.5889 } & \multicolumn{11}{c|}{ 1.913 } & \multicolumn{11}{c|}{ 4.726 } & \multicolumn{11}{c|}{ 1089.0 } & \multicolumn{11}{c|}{ 0.1290 }\\ \hline
	$\{C^{(-2,2,-4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.3443 } & \multicolumn{11}{c|}{ 0.9915 } & \multicolumn{11}{c|}{ 0.005129 } & \multicolumn{11}{c|}{ 18.42 } & \multicolumn{11}{c|}{ 1.212 } & \multicolumn{11}{c|}{ 0.1022 } & \multicolumn{11}{c|}{ 373.0 } & \multicolumn{11}{c|}{ 703.2 } & \multicolumn{11}{c|}{ 5.075 }\\ \hline
	$\{C^{(-2,2,2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.006388 } & \multicolumn{11}{c|}{ 1.064 } & \multicolumn{11}{c|}{ 9.867 } & \multicolumn{11}{c|}{ 145.9 } & \multicolumn{11}{c|}{ 0.9613 } & \multicolumn{11}{c|}{ 0.7073 } & \multicolumn{11}{c|}{ 10.26 } & \multicolumn{11}{c|}{ 716.3 } & \multicolumn{11}{c|}{ 1.005 }\\ \hline
	$\{C^{(-2,4,-4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.3443 } & \multicolumn{11}{c|}{ 0.9914 } & \multicolumn{11}{c|}{ 0.003681 } & \multicolumn{11}{c|}{ 18.42 } & \multicolumn{11}{c|}{ 1.212 } & \multicolumn{11}{c|}{ 0.1021 } & \multicolumn{11}{c|}{ 373.1 } & \multicolumn{11}{c|}{ 703.1 } & \multicolumn{11}{c|}{ 5.043 }\\ \hline
	$\{C^{(-2,4,0)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.09103 } & \multicolumn{11}{c|}{ 1.180 } & \multicolumn{11}{c|}{ 7.988 } & \multicolumn{11}{c|}{ 0.01439 } & \multicolumn{11}{c|}{ 1.190 } & \multicolumn{11}{c|}{ 0.1589 } & \multicolumn{11}{c|}{ 197.8 } & \multicolumn{11}{c|}{ 330.1 } & \multicolumn{11}{c|}{ 9.064 }\\ \hline
	$\{C^{(0,2,2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.004932 } & \multicolumn{11}{c|}{ 1.049 } & \multicolumn{11}{c|}{ 70.75 } & \multicolumn{11}{c|}{ 1044.0 } & \multicolumn{11}{c|}{ 0.8506 } & \multicolumn{11}{c|}{ 0.3137 } & \multicolumn{11}{c|}{ 1.416 } & \multicolumn{11}{c|}{ 797.0 } & \multicolumn{11}{c|}{ 6.627 }\\ \hline
	$\{C^{(0,4,-2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4647 } & \multicolumn{11}{c|}{ 1.023 } & \multicolumn{11}{c|}{ 0.0001353 } & \multicolumn{11}{c|}{ 0.05294 } & \multicolumn{11}{c|}{ 0.6523 } & \multicolumn{11}{c|}{ 1.931 } & \multicolumn{11}{c|}{ 5916.0 } & \multicolumn{11}{c|}{ 1016.0 } & \multicolumn{11}{c|}{ 1.259 }\\ \hline
	$\{C^{(2,4,-4)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.2531 } & \multicolumn{11}{c|}{ 1.031 } & \multicolumn{11}{c|}{ 14.41 } & \multicolumn{11}{c|}{ 0.06271 } & \multicolumn{11}{c|}{ 1.572 } & \multicolumn{11}{c|}{ 1.907 } & \multicolumn{11}{c|}{ 89.43 } & \multicolumn{11}{c|}{ 492.5 } & \multicolumn{11}{c|}{ 17.74 }\\ \hline
	$\{C^{(2,4,0)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2460 } & \multicolumn{11}{c|}{ 1.004 } & \multicolumn{11}{c|}{ 1082.0 } & \multicolumn{11}{c|}{ 422.2 } & \multicolumn{11}{c|}{ 1.447 } & \multicolumn{11}{c|}{ 0.1607 } & \multicolumn{11}{c|}{ 1.134 } & \multicolumn{11}{c|}{ 582.4 } & \multicolumn{11}{c|}{ 11.56 }\\ \hline
	$\{C^{(-4,0,-4)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4103 } & \multicolumn{11}{c|}{ 0.9907 } & \multicolumn{11}{c|}{2647.0 } & \multicolumn{11}{c|}{ 182.3 } & \multicolumn{11}{c|}{ 1.182 } & \multicolumn{11}{c|}{ 1.943 } & \multicolumn{11}{c|}{ 2.323 } & \multicolumn{11}{c|}{ 746.8 } & \multicolumn{11}{c|}{ 3.887 }\\ \hline
	$\{C^{(-4,0,-2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3600 } & \multicolumn{11}{c|}{ 0.9758 } & \multicolumn{11}{c|}{ 2380.0 } & \multicolumn{11}{c|}{ 122.7 } & \multicolumn{11}{c|}{ 1.830 } & \multicolumn{11}{c|}{ 0.1372 } & \multicolumn{11}{c|}{ 2.633 } & \multicolumn{11}{c|}{ 545.1 } & \multicolumn{11}{c|}{ 10.31 }\\ \hline
	$\{C^{(-4,0,2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3622 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 133.1 } & \multicolumn{11}{c|}{ 645.9 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06456 } & \multicolumn{11}{c|}{ 2.382 } & \multicolumn{11}{c|}{ 394.8 } & \multicolumn{11}{c|}{ 0.1511 }\\ \hline
	$\{C^{(-4,0,4)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.2507 } & \multicolumn{11}{c|}{ 0.9983 } & \multicolumn{11}{c|}{ 341.2 } & \multicolumn{11}{c|}{ 378.6 } & \multicolumn{11}{c|}{ 1.276 } & \multicolumn{11}{c|}{ 1.772 } & \multicolumn{11}{c|}{ 3.159 } & \multicolumn{11}{c|}{ 670.3 } & \multicolumn{11}{c|}{ 0.08941 }\\ \hline
	$\{C^{(-2,0,-4)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4104 } & \multicolumn{11}{c|}{ 0.9906 } & \multicolumn{11}{c|}{ 2280.0 } & \multicolumn{11}{c|}{ 156.9 } & \multicolumn{11}{c|}{ 1.182 } & \multicolumn{11}{c|}{ 1.943 } & \multicolumn{11}{c|}{ 2.698 } & \multicolumn{11}{c|}{ 746.7 } & \multicolumn{11}{c|}{ 3.891 }\\ \hline
	$\{C^{(-2,0,-2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4458 } & \multicolumn{11}{c|}{ 1.025 } & \multicolumn{11}{c|}{ 24.65 } & \multicolumn{11}{c|}{ 0.01579 } & \multicolumn{11}{c|}{ 2.241 } & \multicolumn{11}{c|}{ 1.973 } & \multicolumn{11}{c|}{ 238.5 } & \multicolumn{11}{c|}{ 382.9 } & \multicolumn{11}{c|}{ 9.737 }\\ \hline
	$\{C^{(-2,0,0)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4459 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 24.60 } & \multicolumn{11}{c|}{ 0.009334 } & \multicolumn{11}{c|}{ 2.233 } & \multicolumn{11}{c|}{ 0.02595 } & \multicolumn{11}{c|}{ 238.5 } & \multicolumn{11}{c|}{ 382.9 } & \multicolumn{11}{c|}{ 13.77 }\\ \hline
	$\{C^{(-2,0,2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3622 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 98.90 } & \multicolumn{11}{c|}{ 479.9 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06457 } & \multicolumn{11}{c|}{ 3.206 } & \multicolumn{11}{c|}{ 394.8 } & \multicolumn{11}{c|}{ 0.1511 }\\ \hline
	$\{C^{(-2,0,4)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.2507 } & \multicolumn{11}{c|}{ 0.9983 } & \multicolumn{11}{c|}{ 740.0 } & \multicolumn{11}{c|}{ 821.3 } & \multicolumn{11}{c|}{ 1.276 } & \multicolumn{11}{c|}{ 1.772 } & \multicolumn{11}{c|}{ 1.456 } & \multicolumn{11}{c|}{ 670.3 } & \multicolumn{11}{c|}{ 0.08918 }\\ \hline
	$\{C^{(0,4,-2)}_{6},W_{1}\}$ & \multicolumn{11}{c|}{ 0.3581 } & \multicolumn{11}{c|}{ 0.9764 } & \multicolumn{11}{c|}{ 0.0001221 } & \multicolumn{11}{c|}{ 0.05286 } & \multicolumn{11}{c|}{ 1.821 } & \multicolumn{11}{c|}{ 0.1384 } & \multicolumn{11}{c|}{ 6064.0 } & \multicolumn{11}{c|}{ 545.2 } & \multicolumn{11}{c|}{ 10.47 }\\ \hline
	$\{C^{(0,4,2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3621 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 0.01010 } & \multicolumn{11}{c|}{ 4.853 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06459 } & \multicolumn{11}{c|}{ 317.0 } & \multicolumn{11}{c|}{ 395.0 } & \multicolumn{11}{c|}{ 0.1501 }\\ \hline
	$\{C^{(-4,4,-4)}_{7},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2772 } & \multicolumn{11}{c|}{ 0.9663 } & \multicolumn{11}{c|}{ 37.49 } & \multicolumn{11}{c|}{ 3152.0 } & \multicolumn{11}{c|}{ 1.506 } & \multicolumn{11}{c|}{ 0.09314 } & \multicolumn{11}{c|}{ 2.333 } & \multicolumn{11}{c|}{ 621.9 } & \multicolumn{11}{c|}{ 13.64 }\\ \hline
	$\{C^{(-2,0,-4)}_{7},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4459 } & \multicolumn{11}{c|}{ 1.025 } & \multicolumn{11}{c|}{ 24.65 } & \multicolumn{11}{c|}{ 0.01454 } & \multicolumn{11}{c|}{ 2.241 } & \multicolumn{11}{c|}{ 1.973 } & \multicolumn{11}{c|}{ 238.5 } & \multicolumn{11}{c|}{ 382.9 } & \multicolumn{11}{c|}{ 9.740 }\\ \hline
	$\{C^{(-2,0,-2)}_{7},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4459 } & \multicolumn{11}{c|}{ 1.025 } & \multicolumn{11}{c|}{ 24.65 } & \multicolumn{11}{c|}{ 0.004217 } & \multicolumn{11}{c|}{ 2.241 } & \multicolumn{11}{c|}{ 1.973 } & \multicolumn{11}{c|}{ 238.5 } & \multicolumn{11}{c|}{ 382.9 } & \multicolumn{11}{c|}{ 9.742 }\\ \hline
	$\{C^{(-2,0,0)}_{7},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3639 } & \multicolumn{11}{c|}{ 0.9622 } & \multicolumn{11}{c|}{ 3030.0 } & \multicolumn{11}{c|}{ 246.3 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 1.844 } & \multicolumn{11}{c|}{ 2.036 } & \multicolumn{11}{c|}{ 822.6 } & \multicolumn{11}{c|}{ 0.1510 }\\ \hline
	$\{C^{(-2,2,0)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.1115 } & \multicolumn{11}{c|}{ 1.109 } & \multicolumn{11}{c|}{ 0.06592 } & \multicolumn{11}{c|}{ 0.0005472 } & \multicolumn{11}{c|}{ 3.104 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 2943.0 } & \multicolumn{11}{c|}{ 186.1 } & \multicolumn{11}{c|}{ 5.886 }\\ \hline
	$\{C^{(-2,2,2)}_{7},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1050 } & \multicolumn{11}{c|}{ 1.043 } & \multicolumn{11}{c|}{ 32.25 } & \multicolumn{11}{c|}{ 482.1 } & \multicolumn{11}{c|}{ 0.9410 } & \multicolumn{11}{c|}{ 0.3121 } & \multicolumn{11}{c|}{ 3.063 } & \multicolumn{11}{c|}{ 773.8 } & \multicolumn{11}{c|}{ 0.2972 }\\ \hline
	$\{C^{(-2,2,2)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 0.003423 } & \multicolumn{11}{c|}{ 6.993 } & \multicolumn{11}{c|}{ 2.947 } & \multicolumn{11}{c|}{ 1.792 } & \multicolumn{11}{c|}{ 205.8 } & \multicolumn{11}{c|}{ 215.3 } & \multicolumn{11}{c|}{ 5.992 }\\ \hline
	$\{C^{(-2,2,4)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.1126 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 0.06538 } & \multicolumn{11}{c|}{ 0.0001784 } & \multicolumn{11}{c|}{ 2.855 } & \multicolumn{11}{c|}{ 0.8339 } & \multicolumn{11}{c|}{ 2952.0 } & \multicolumn{11}{c|}{ 202.3 } & \multicolumn{11}{c|}{ 5.922 }\\ \hline
	$\{C^{(-2,4,2)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3541 } & \multicolumn{11}{c|}{ 0.9644 } & \multicolumn{11}{c|}{ 0.003544 } & \multicolumn{11}{c|}{ 6.325 } & \multicolumn{11}{c|}{ 3.527 } & \multicolumn{11}{c|}{ 1.834 } & \multicolumn{11}{c|}{ 223.2 } & \multicolumn{11}{c|}{ 217.7 } & \multicolumn{11}{c|}{ 8.903 }\\ \hline
	$\{C^{(0,2,2)}_{7},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1050 } & \multicolumn{11}{c|}{ 1.043 } & \multicolumn{11}{c|}{ 64.82 } & \multicolumn{11}{c|}{ 968.9 } & \multicolumn{11}{c|}{ 0.9409 } & \multicolumn{11}{c|}{ 0.3122 } & \multicolumn{11}{c|}{ 1.524 } & \multicolumn{11}{c|}{ 773.9 } & \multicolumn{11}{c|}{ 0.2976 }\\ \hline
	$\{C^{(0,4,-4)}_{7},W_{1}\}$ & \multicolumn{11}{c|}{ 0.2772 } & \multicolumn{11}{c|}{ 0.9663 } & \multicolumn{11}{c|}{ 16.33 } & \multicolumn{11}{c|}{ 1373.0 } & \multicolumn{11}{c|}{ 1.506 } & \multicolumn{11}{c|}{ 0.09317 } & \multicolumn{11}{c|}{ 5.356 } & \multicolumn{11}{c|}{ 622.0 } & \multicolumn{11}{c|}{ 13.66 }\\ \hline
	$\{C^{(-4,-2,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4649 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 106.4 } & \multicolumn{11}{c|}{ 2005.0 } & \multicolumn{11}{c|}{ 0.6554 } & \multicolumn{11}{c|}{ 0.06869 } & \multicolumn{11}{c|}{ 2.954 } & \multicolumn{11}{c|}{ 1016.0 } & \multicolumn{11}{c|}{ 0.1803 }\\ \hline
	$\{C^{(-4,2,-2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.008550 } & \multicolumn{11}{c|}{ 1.036 } & \multicolumn{11}{c|}{ 784.3 } & \multicolumn{11}{c|}{ 181.2 } & \multicolumn{11}{c|}{ 1.179 } & \multicolumn{11}{c|}{ 0.7699 } & \multicolumn{11}{c|}{ 1.860 } & \multicolumn{11}{c|}{ 614.8 } & \multicolumn{11}{c|}{ 1.805 }\\ \hline
	$\{C^{(-4,2,2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.006295 } & \multicolumn{11}{c|}{ 1.064 } & \multicolumn{11}{c|}{ 848.2 } & \multicolumn{11}{c|}{ 57.38 } & \multicolumn{11}{c|}{ 0.9478 } & \multicolumn{11}{c|}{ 1.296 } & \multicolumn{11}{c|}{ 1.765 } & \multicolumn{11}{c|}{ 726.1 } & \multicolumn{11}{c|}{ 3.411 }\\ \hline
	$\{C^{(-4,2,2)}_{8},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 283.7 } & \multicolumn{11}{c|}{ 17.53 } & \multicolumn{11}{c|}{ 2.667 } & \multicolumn{11}{c|}{ 0.2445 } & \multicolumn{11}{c|}{ 5.056 } & \multicolumn{11}{c|}{ 257.6 } & \multicolumn{11}{c|}{ 3.311 }\\ \hline
	$\{C^{(-4,4,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4518 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 47.83 } & \multicolumn{11}{c|}{ 1761.0 } & \multicolumn{11}{c|}{ 0.5889 } & \multicolumn{11}{c|}{ 1.913 } & \multicolumn{11}{c|}{ 3.341 } & \multicolumn{11}{c|}{ 1089.0 } & \multicolumn{11}{c|}{ 0.1293 }\\ \hline
	$\{C^{(-2,0,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4649 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 0.006326 } & \multicolumn{11}{c|}{ 18.85 } & \multicolumn{11}{c|}{ 0.6554 } & \multicolumn{11}{c|}{ 0.06869 } & \multicolumn{11}{c|}{ 314.2 } & \multicolumn{11}{c|}{ 1016.0 } & \multicolumn{11}{c|}{ 0.1801 }\\ \hline
	$\{C^{(-2,0,4)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2460 } & \multicolumn{11}{c|}{ 1.004 } & \multicolumn{11}{c|}{ 448.7 } & \multicolumn{11}{c|}{ 1150.0 } & \multicolumn{11}{c|}{ 1.447 } & \multicolumn{11}{c|}{ 0.1608 } & \multicolumn{11}{c|}{ 1.068 } & \multicolumn{11}{c|}{ 582.4 } & \multicolumn{11}{c|}{ 11.55 }\\ \hline
	$\{C^{(-2,2,-2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.006594 } & \multicolumn{11}{c|}{ 1.036 } & \multicolumn{11}{c|}{ 85.14 } & \multicolumn{11}{c|}{ 19.65 } & \multicolumn{11}{c|}{ 0.9052 } & \multicolumn{11}{c|}{ 0.6956 } & \multicolumn{11}{c|}{ 17.13 } & \multicolumn{11}{c|}{ 800.1 } & \multicolumn{11}{c|}{ 1.473 }\\ \hline
	$\{C^{(-2,2,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4649 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 0.003024 } & \multicolumn{11}{c|}{ 18.85 } & \multicolumn{11}{c|}{ 0.6554 } & \multicolumn{11}{c|}{ 0.06869 } & \multicolumn{11}{c|}{ 314.2 } & \multicolumn{11}{c|}{ 1016.0 } & \multicolumn{11}{c|}{ 0.1804 }\\ \hline
	$\{C^{(-2,2,2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.006292 } & \multicolumn{11}{c|}{ 1.064 } & \multicolumn{11}{c|}{ 47.73 } & \multicolumn{11}{c|}{ 3.220 } & \multicolumn{11}{c|}{ 0.9475 } & \multicolumn{11}{c|}{ 0.7038 } & \multicolumn{11}{c|}{ 31.36 } & \multicolumn{11}{c|}{ 726.5 } & \multicolumn{11}{c|}{ 0.9992 }\\ \hline
	$\{C^{(-2,4,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4518 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 15.14 } & \multicolumn{11}{c|}{ 557.9 } & \multicolumn{11}{c|}{ 0.5885 } & \multicolumn{11}{c|}{ 1.913 } & \multicolumn{11}{c|}{ 10.55 } & \multicolumn{11}{c|}{ 1089.0 } & \multicolumn{11}{c|}{ 0.1296 }\\ \hline
	$\{C^{(0,2,2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.006399 } & \multicolumn{11}{c|}{ 1.064 } & \multicolumn{11}{c|}{1038.0 } & \multicolumn{11}{c|}{ 70.19 } & \multicolumn{11}{c|}{ 0.9631 } & \multicolumn{11}{c|}{ 0.7077 } & \multicolumn{11}{c|}{ 1.443 } & \multicolumn{11}{c|}{ 714.8 } & \multicolumn{11}{c|}{ 1.005 }\\ \hline
	$\{C^{(0,4,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4518 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 78.53 } & \multicolumn{11}{c|}{ 2892.0 } & \multicolumn{11}{c|}{ 0.5884 } & \multicolumn{11}{c|}{ 1.913 } & \multicolumn{11}{c|}{ 2.035 } & \multicolumn{11}{c|}{ 1090.0 } & \multicolumn{11}{c|}{ 0.1289 }\\ \hline
	$\{C^{(2,4,-2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2634 } & \multicolumn{11}{c|}{ 1.067 } & \multicolumn{11}{c|}{ 0.0003294 } & \multicolumn{11}{c|}{ 0.2366 } & \multicolumn{11}{c|}{ 1.089 } & \multicolumn{11}{c|}{ 1.852 } & \multicolumn{11}{c|}{ 1515.0 } & \multicolumn{11}{c|}{ 544.6 } & \multicolumn{11}{c|}{ 15.29 }\\ \hline
	$\{C^{(2,4,0)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4518 } & \multicolumn{11}{c|}{ 1.022 } & \multicolumn{11}{c|}{ 137.1 } & \multicolumn{11}{c|}{ 5050.0 } & \multicolumn{11}{c|}{ 0.5884 } & \multicolumn{11}{c|}{ 1.913 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 1090.0 } & \multicolumn{11}{c|}{ 0.1286 }\\ \hline
	$\{C^{(-4,0,0)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3639 } & \multicolumn{11}{c|}{ 0.9622 } & \multicolumn{11}{c|}{ 78.02 } & \multicolumn{11}{c|}{ 959.8 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 1.844 } & \multicolumn{11}{c|}{ 6.428 } & \multicolumn{11}{c|}{ 822.6 } & \multicolumn{11}{c|}{ 0.1505 }\\ \hline
	$\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 500.8 } & \multicolumn{11}{c|}{ 71.62 } & \multicolumn{11}{c|}{ 3.304 } & \multicolumn{11}{c|}{ 0.1502 } & \multicolumn{11}{c|}{ 2.874 } & \multicolumn{11}{c|}{ 192.0 } & \multicolumn{11}{c|}{ 5.994 }\\ \hline
	$\{C^{(-4,2,2)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1048 } & \multicolumn{11}{c|}{ 1.044 } & \multicolumn{11}{c|}{ 753.4 } & \multicolumn{11}{c|}{ 50.41 } & \multicolumn{11}{c|}{ 0.9404 } & \multicolumn{11}{c|}{ 0.3122 } & \multicolumn{11}{c|}{ 1.960 } & \multicolumn{11}{c|}{ 774.2 } & \multicolumn{11}{c|}{ 0.2971 }\\ \hline
	$\{C^{(-4,2,4)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2771 } & \multicolumn{11}{c|}{ 0.9662 } & \multicolumn{11}{c|}{ 0.0001420 } & \multicolumn{11}{c|}{ 0.01189 } & \multicolumn{11}{c|}{ 1.505 } & \multicolumn{11}{c|}{ 0.09315 } & \multicolumn{11}{c|}{ 7355.0 } & \multicolumn{11}{c|}{ 622.2 } & \multicolumn{11}{c|}{ 13.68 }\\ \hline
	$\{C^{(-4,4,4)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.2774 } & \multicolumn{11}{c|}{ 0.9663 } & \multicolumn{11}{c|}{ 0.00005048 } & \multicolumn{11}{c|}{ 0.01189 } & \multicolumn{11}{c|}{ 1.510 } & \multicolumn{11}{c|}{ 1.909 } & \multicolumn{11}{c|}{ 7353.0 } & \multicolumn{11}{c|}{ 620.2 } & \multicolumn{11}{c|}{ 15.14 }\\ \hline
	$\{C^{(-2,2,-4)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.008753 } & \multicolumn{11}{c|}{ 1.082 } & \multicolumn{11}{c|}{ 3.552 } & \multicolumn{11}{c|}{ 0.003759 } & \multicolumn{11}{c|}{ 1.315 } & \multicolumn{11}{c|}{ 0.8091 } & \multicolumn{11}{c|}{ 424.3 } & \multicolumn{11}{c|}{ 505.6 } & \multicolumn{11}{c|}{ 0.2121 }\\ \hline
	$\{C^{(-2,2,-2)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.07443 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 310.6 } & \multicolumn{11}{c|}{ 40.22 } & \multicolumn{11}{c|}{ 0.9243 } & \multicolumn{11}{c|}{ 0.3142 } & \multicolumn{11}{c|}{ 4.742 } & \multicolumn{11}{c|}{ 786.4 } & \multicolumn{11}{c|}{ 5.592 }\\ \hline
	$\{C^{(-2,2,-2)}_{9}W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 832.7 } & \multicolumn{11}{c|}{ 119.1 } & \multicolumn{11}{c|}{ 3.615 } & \multicolumn{11}{c|}{ 0.07222 } & \multicolumn{11}{c|}{ 1.728 } & \multicolumn{11}{c|}{ 175.5 } & \multicolumn{11}{c|}{ 5.993 }\\ \hline
	$\{C^{(-2,2,2)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1049 } & \multicolumn{11}{c|}{ 1.044 } & \multicolumn{11}{c|}{ 223.3 } & \multicolumn{11}{c|}{ 14.93 } & \multicolumn{11}{c|}{ 0.9407 } & \multicolumn{11}{c|}{ 0.3122 } & \multicolumn{11}{c|}{ 6.613 } & \multicolumn{11}{c|}{ 773.9 } & \multicolumn{11}{c|}{ 0.2984 }\\ \hline
	$\{C^{(0,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 820.6 } & \multicolumn{11}{c|}{ 117.4 } & \multicolumn{11}{c|}{ 3.709 } & \multicolumn{11}{c|}{ 0.002393 } & \multicolumn{11}{c|}{ 1.754 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.994 }\\ \hline
	$\{C^{(0,2,0)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3640 } & \multicolumn{11}{c|}{ 0.9622 } & \multicolumn{11}{c|}{ 0.001613 } & \multicolumn{11}{c|}{ 12.31 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 0.1558 } & \multicolumn{11}{c|}{ 501.3 } & \multicolumn{11}{c|}{ 823.0 } & \multicolumn{11}{c|}{ 3.257 }\\ \hline
	$\{C^{(0,2,2)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1050 } & \multicolumn{11}{c|}{ 1.043 } & \multicolumn{11}{c|}{ 1015.0 } & \multicolumn{11}{c|}{ 67.92 } & \multicolumn{11}{c|}{ 0.9409 } & \multicolumn{11}{c|}{ 0.3122 } & \multicolumn{11}{c|}{ 1.454 } & \multicolumn{11}{c|}{ 773.9 } & \multicolumn{11}{c|}{ 0.2977 }\\ \hline
	$\{C^{(2,4,-2)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.07406 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 0.004392 } & \multicolumn{11}{c|}{ 37.25 } & \multicolumn{11}{c|}{ 0.9235 } & \multicolumn{11}{c|}{ 1.686 } & \multicolumn{11}{c|}{ 86.84 } & \multicolumn{11}{c|}{ 786.8 } & \multicolumn{11}{c|}{ 41.48 }\\ \hline
	$\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.06938 } & \multicolumn{11}{c|}{ 1.127 } & \multicolumn{11}{c|}{ 0.004924 } & \multicolumn{11}{c|}{ 31.05 } & \multicolumn{11}{c|}{ 2.592 } & \multicolumn{11}{c|}{ 0.7960 } & \multicolumn{11}{c|}{ 92.43 } & \multicolumn{11}{c|}{ 221.9 } & \multicolumn{11}{c|}{ 7.010 }\\ \hline
	$\{C^{(2,4,2)}_{9},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1054 } & \multicolumn{11}{c|}{ 1.043 } & \multicolumn{11}{c|}{ 0.0002727 } & \multicolumn{11}{c|}{ 0.06689 } & \multicolumn{11}{c|}{ 0.9420 } & \multicolumn{11}{c|}{ 0.3120 } & \multicolumn{11}{c|}{ 1476.0 } & \multicolumn{11}{c|}{ 773.2 } & \multicolumn{11}{c|}{ 0.2988 }\\ \hline
	$\{C^{(-4,-2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.07447 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 105.2 } & \multicolumn{11}{c|}{ 812.6 } & \multicolumn{11}{c|}{ 0.9237 } & \multicolumn{11}{c|}{ 0.3143 } & \multicolumn{11}{c|}{ 1.813 } & \multicolumn{11}{c|}{ 786.7 } & \multicolumn{11}{c|}{ 5.598 }\\ \hline
	$\{C^{(-4,0,4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3629 } & \multicolumn{11}{c|}{ 0.9812 } & \multicolumn{11}{c|}{ 13.21 } & \multicolumn{11}{c|}{ 0.0008582 } & \multicolumn{11}{c|}{ 1.739 } & \multicolumn{11}{c|}{ 0.07663 } & \multicolumn{11}{c|}{ 458.9 } & \multicolumn{11}{c|}{ 559.5 } & \multicolumn{11}{c|}{ 21.04 }\\ \hline
	$\{C^{(-4,2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1031 } & \multicolumn{11}{c|}{ 1.044 } & \multicolumn{11}{c|}{ 56.35 } & \multicolumn{11}{c|}{ 841.9 } & \multicolumn{11}{c|}{ 0.9361 } & \multicolumn{11}{c|}{ 0.3130 } & \multicolumn{11}{c|}{ 1.754 } & \multicolumn{11}{c|}{ 777.2 } & \multicolumn{11}{c|}{ 0.2947 }\\ \hline
	$\{C^{(-4,4,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2771 } & \multicolumn{11}{c|}{ 0.9663 } & \multicolumn{11}{c|}{ 7.863 } & \multicolumn{11}{c|}{ 660.8 } & \multicolumn{11}{c|}{ 1.505 } & \multicolumn{11}{c|}{ 0.09351 } & \multicolumn{11}{c|}{ 11.13 } & \multicolumn{11}{c|}{ 622.0 } & \multicolumn{11}{c|}{ 13.83 }\\ \hline
	$\{C^{(-2,-4,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3443 } & \multicolumn{11}{c|}{ 0.9914 } & \multicolumn{11}{c|}{ 0.005477 } & \multicolumn{11}{c|}{ 18.42 } & \multicolumn{11}{c|}{ 1.212 } & \multicolumn{11}{c|}{ 0.1022 } & \multicolumn{11}{c|}{ 373.2 } & \multicolumn{11}{c|}{ 703.2 } & \multicolumn{11}{c|}{ 5.050 }\\ \hline
	$\{C^{(-2,-2,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3427 } & \multicolumn{11}{c|}{ 0.9919 } & \multicolumn{11}{c|}{ 0.005623 } & \multicolumn{11}{c|}{ 18.53 } & \multicolumn{11}{c|}{ 1.230 } & \multicolumn{11}{c|}{ 1.902 } & \multicolumn{11}{c|}{ 370.5 } & \multicolumn{11}{c|}{ 693.3 } & \multicolumn{11}{c|}{ 8.413 }\\ \hline
	$\{C^{(-2,-2,-4)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9636 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 0.03275 } & \multicolumn{11}{c|}{ 3.007 } & \multicolumn{11}{c|}{ 0.2166 } & \multicolumn{11}{c|}{ 232.3 } & \multicolumn{11}{c|}{ 240.5 } & \multicolumn{11}{c|}{ 12.19 }\\ \hline
	$\{C^{(-2,-2,-2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9637 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 0.005280 } & \multicolumn{11}{c|}{ 3.524 } & \multicolumn{11}{c|}{ 0.1352 } & \multicolumn{11}{c|}{ 232.3 } & \multicolumn{11}{c|}{ 205.2 } & \multicolumn{11}{c|}{ 12.21 }\\ \hline
	$\{C^{(-2,-2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.07438 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 33.44 } & \multicolumn{11}{c|}{ 258.3 } & \multicolumn{11}{c|}{ 0.9240 } & \multicolumn{11}{c|}{ 0.3142 } & \multicolumn{11}{c|}{ 5.703 } & \multicolumn{11}{c|}{ 786.6 } & \multicolumn{11}{c|}{ 5.586 }\\ \hline
	$\{C^{(-2,-2,2)}_{10},W_{3}\}$ & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 34.05 } & \multicolumn{11}{c|}{ 238.1 } & \multicolumn{11}{c|}{ 2.958 } & \multicolumn{11}{c|}{ 0.2062 } & \multicolumn{11}{c|}{ 6.044 } & \multicolumn{11}{c|}{ 214.4 } & \multicolumn{11}{c|}{ 5.991 }\\ \hline
	$\{C^{(-2,0,-4)}_{10},W_{1}\}$ & \multicolumn{11}{c|}{ $-$0.3443 } & \multicolumn{11}{c|}{ 0.9915 } & \multicolumn{11}{c|}{ 0.01121 } & \multicolumn{11}{c|}{ 18.42 } & \multicolumn{11}{c|}{ 1.212 } & \multicolumn{11}{c|}{ 0.1022 } & \multicolumn{11}{c|}{ 373.1 } & \multicolumn{11}{c|}{ 703.1 } & \multicolumn{11}{c|}{ 5.051 }\\ \hline
	$\{C^{(-2,0,-2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3580 } & \multicolumn{11}{c|}{ 0.9764 } & \multicolumn{11}{c|}{ 18.92 } & \multicolumn{11}{c|}{ 0.003735 } & \multicolumn{11}{c|}{ 1.821 } & \multicolumn{11}{c|}{ 0.1384 } & \multicolumn{11}{c|}{ 320.4 } & \multicolumn{11}{c|}{ 545.1 } & \multicolumn{11}{c|}{ 10.57 }\\ \hline
	$\{C^{(-2,0,0)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3639 } & \multicolumn{11}{c|}{ 0.9622 } & \multicolumn{11}{c|}{ 1574.0 } & \multicolumn{11}{c|}{ 128.0 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 1.844 } & \multicolumn{11}{c|}{ 3.919 } & \multicolumn{11}{c|}{ 822.6 } & \multicolumn{11}{c|}{ 0.1504 }\\ \hline
	$\{C^{(-2,0,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.006629 } & \multicolumn{11}{c|}{ 1.036 } & \multicolumn{11}{c|}{ 0.004140 } & \multicolumn{11}{c|}{ 4.329 } & \multicolumn{11}{c|}{ 0.9090 } & \multicolumn{11}{c|}{ 1.303 } & \multicolumn{11}{c|}{ 336.9 } & \multicolumn{11}{c|}{ 796.4 } & \multicolumn{11}{c|}{ 3.958 }\\ \hline
	$\{C^{(-2,2,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3444 } & \multicolumn{11}{c|}{ 0.9914 } & \multicolumn{11}{c|}{ 0.001096 } & \multicolumn{11}{c|}{ 18.41 } & \multicolumn{11}{c|}{ 1.212 } & \multicolumn{11}{c|}{ 0.1022 } & \multicolumn{11}{c|}{ 373.3 } & \multicolumn{11}{c|}{ 703.4 } & \multicolumn{11}{c|}{ 5.054 }\\ \hline
	$\{C^{(-2,2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1043 } & \multicolumn{11}{c|}{ 1.044 } & \multicolumn{11}{c|}{ 21.52 } & \multicolumn{11}{c|}{ 321.6 } & \multicolumn{11}{c|}{ 0.9393 } & \multicolumn{11}{c|}{ 0.3125 } & \multicolumn{11}{c|}{ 4.591 } & \multicolumn{11}{c|}{ 774.9 } & \multicolumn{11}{c|}{ 0.2959 }\\ \hline
	$\{C^{(-2,4,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2767 } & \multicolumn{11}{c|}{ 0.9667 } & \multicolumn{11}{c|}{ 2.826 } & \multicolumn{11}{c|}{ 237.9 } & \multicolumn{11}{c|}{ 1.503 } & \multicolumn{11}{c|}{ 0.09493 } & \multicolumn{11}{c|}{ 30.88 } & \multicolumn{11}{c|}{ 621.9 } & \multicolumn{11}{c|}{ 14.25 }\\ \hline
	$\{C^{(-2,4,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4336 } & \multicolumn{11}{c|}{ 1.003 } & \multicolumn{11}{c|}{ 0.0007264 } & \multicolumn{11}{c|}{ 2.326 } & \multicolumn{11}{c|}{ 0.3953 } & \multicolumn{11}{c|}{ 1.885 } & \multicolumn{11}{c|}{ 623.2 } & \multicolumn{11}{c|}{ 1542.0 } & \multicolumn{11}{c|}{ 7.972 }\\ \hline
	$\{C^{(0,-2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.07425 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 136.0 } & \multicolumn{11}{c|}{ 1050.0 } & \multicolumn{11}{c|}{ 0.9234 } & \multicolumn{11}{c|}{ 0.3144 } & \multicolumn{11}{c|}{ 1.402 } & \multicolumn{11}{c|}{ 786.8 } & \multicolumn{11}{c|}{ 5.589 }\\ \hline
	$\{C^{(0,-2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 134.1 } & \multicolumn{11}{c|}{ 937.8 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 1.998 } & \multicolumn{11}{c|}{ 1.535 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.993 }\\ \hline
	$\{C^{(0,2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1045 } & \multicolumn{11}{c|}{ 1.044 } & \multicolumn{11}{c|}{ 67.68 } & \multicolumn{11}{c|}{ 1012.0 } & \multicolumn{11}{c|}{ 0.9397 } & \multicolumn{11}{c|}{ 0.3124 } & \multicolumn{11}{c|}{ 1.459 } & \multicolumn{11}{c|}{ 774.8 } & \multicolumn{11}{c|}{ 0.2965 }\\ \hline
	$\{C^{(0,4,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2758 } & \multicolumn{11}{c|}{ 0.9668 } & \multicolumn{11}{c|}{ 38.18 } & \multicolumn{11}{c|}{ 3191.0 } & \multicolumn{11}{c|}{ 1.500 } & \multicolumn{11}{c|}{ 0.09608 } & \multicolumn{11}{c|}{ 2.302 } & \multicolumn{11}{c|}{ 622.5 } & \multicolumn{11}{c|}{ 13.57 }\\ \hline
	$\{C^{(2,-4,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.006413 } & \multicolumn{11}{c|}{ 1.064 } & \multicolumn{11}{c|}{ 0.01650 } & \multicolumn{11}{c|}{ 14.78 } & \multicolumn{11}{c|}{ 0.9652 } & \multicolumn{11}{c|}{ 0.7083 } & \multicolumn{11}{c|}{ 101.2 } & \multicolumn{11}{c|}{ 713.3 } & \multicolumn{11}{c|}{ 1.005 }\\ \hline
	$\{C^{(2,-4,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.02204 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.690 } & \multicolumn{11}{c|}{ 0.03111 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 186.2 } & \multicolumn{11}{c|}{ 3.313 }\\ \hline
	$\{C^{(2,-2,-2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.06747 } & \multicolumn{11}{c|}{ 1.049 } & \multicolumn{11}{c|}{ 20.80 } & \multicolumn{11}{c|}{ 0.01857 } & \multicolumn{11}{c|}{ 0.9093 } & \multicolumn{11}{c|}{ 1.686 } & \multicolumn{11}{c|}{ 153.5 } & \multicolumn{11}{c|}{ 776.0 } & \multicolumn{11}{c|}{ 36.70 }\\ \hline
	$\{C^{(2,-2,0)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.06757 } & \multicolumn{11}{c|}{ 1.049 } & \multicolumn{11}{c|}{ 20.80 } & \multicolumn{11}{c|}{ 0.009149 } & \multicolumn{11}{c|}{ 0.9084 } & \multicolumn{11}{c|}{ 1.686 } & \multicolumn{11}{c|}{ 153.5 } & \multicolumn{11}{c|}{ 776.3 } & \multicolumn{11}{c|}{ 36.60 }\\ \hline
	$\{C^{(2,-2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.07440 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 70.53 } & \multicolumn{11}{c|}{ 544.8 } & \multicolumn{11}{c|}{ 0.9245 } & \multicolumn{11}{c|}{ 0.3141 } & \multicolumn{11}{c|}{ 2.704 } & \multicolumn{11}{c|}{ 786.5 } & \multicolumn{11}{c|}{ 5.590 }\\ \hline
	$\{C^{(2,-2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3159 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.05133 } & \multicolumn{11}{c|}{ 16.19 } & \multicolumn{11}{c|}{ 3.701 } & \multicolumn{11}{c|}{ 0.02016 } & \multicolumn{11}{c|}{ 88.63 } & \multicolumn{11}{c|}{ 185.7 } & \multicolumn{11}{c|}{ 3.315 }\\ \hline
	$\{C^{(2,-2,4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.06757 } & \multicolumn{11}{c|}{ 1.049 } & \multicolumn{11}{c|}{ 20.80 } & \multicolumn{11}{c|}{ 0.002536 } & \multicolumn{11}{c|}{ 0.9064 } & \multicolumn{11}{c|}{ 1.685 } & \multicolumn{11}{c|}{ 153.4 } & \multicolumn{11}{c|}{ 777.0 } & \multicolumn{11}{c|}{ 36.66 }\\ \hline
	$\{C^{(2,0,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3622 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 0.2061 } & \multicolumn{11}{c|}{ 0.001565 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06460 } & \multicolumn{11}{c|}{ 1538.0 } & \multicolumn{11}{c|}{ 394.8 } & \multicolumn{11}{c|}{ 0.1509 }\\ \hline
	$\{C^{(2,0,-2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3585 } & \multicolumn{11}{c|}{ 0.9683 } & \multicolumn{11}{c|}{ 72.88 } & \multicolumn{11}{c|}{ 0.01259 } & \multicolumn{11}{c|}{ 1.451 } & \multicolumn{11}{c|}{ 1.936 } & \multicolumn{11}{c|}{ 84.03 } & \multicolumn{11}{c|}{ 670.4 } & \multicolumn{11}{c|}{ 23.44 }\\ \hline
	$\{C^{(2,0,0)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3639 } & \multicolumn{11}{c|}{ 0.9622 } & \multicolumn{11}{c|}{ 4643.0 } & \multicolumn{11}{c|}{ 377.4 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 1.844 } & \multicolumn{11}{c|}{ 1.329 } & \multicolumn{11}{c|}{ 822.6 } & \multicolumn{11}{c|}{ 0.1513 }\\ \hline
	$\{C^{(2,0,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.005025 } & \multicolumn{11}{c|}{ 1.049 } & \multicolumn{11}{c|}{ 0.01382 } & \multicolumn{11}{c|}{ 14.75 } & \multicolumn{11}{c|}{ 0.8496 } & \multicolumn{11}{c|}{ 1.686 } & \multicolumn{11}{c|}{ 100.2 } & \multicolumn{11}{c|}{ 797.4 } & \multicolumn{11}{c|}{ 10.13 }\\ \hline
	$\{C^{(2,0,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ -0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.02714 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 2.499 } & \multicolumn{11}{c|}{ 1.735 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 274.9 } & \multicolumn{11}{c|}{ 3.311 }\\ \hline
	$\{C^{(2,0,4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3623 } & \multicolumn{11}{c|}{ 1.072 } & \multicolumn{11}{c|}{ 0.2061 } & \multicolumn{11}{c|}{ 0.0002852 } & \multicolumn{11}{c|}{ 1.704 } & \multicolumn{11}{c|}{ 0.06456 } & \multicolumn{11}{c|}{ 1538.0 } & \multicolumn{11}{c|}{ 394.9 } & \multicolumn{11}{c|}{ 0.1512 }\\ \hline
	$\{C^{(2,2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1049 } & \multicolumn{11}{c|}{ 1.043 } & \multicolumn{11}{c|}{ 90.51 } & \multicolumn{11}{c|}{ 1353.0 } & \multicolumn{11}{c|}{ 0.9409 } & \multicolumn{11}{c|}{ 0.3122 } & \multicolumn{11}{c|}{ 1.091 } & \multicolumn{11}{c|}{ 773.9 } & \multicolumn{11}{c|}{ 0.2973 }\\ \hline
	$\{C^{(2,2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.005264 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 2.952 } & \multicolumn{11}{c|}{ 1.793 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 232.7 } & \multicolumn{11}{c|}{ 3.313 }\\ \hline
	$\{C^{(2,4,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2756 } & \multicolumn{11}{c|}{ 0.9669 } & \multicolumn{11}{c|}{ 41.14 } & \multicolumn{11}{c|}{ 3435.0 } & \multicolumn{11}{c|}{ 1.494 } & \multicolumn{11}{c|}{ 0.09976 } & \multicolumn{11}{c|}{ 2.138 } & \multicolumn{11}{c|}{ 624.2 } & \multicolumn{11}{c|}{ 13.40 }\\ \hline
	$\{C^{(2,4,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.01080 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 2.494 } & \multicolumn{11}{c|}{ 1.735 } & \multicolumn{11}{c|}{ 88.64 } & \multicolumn{11}{c|}{ 275.6 } & \multicolumn{11}{c|}{ 3.309 }\\ \hline
	$\{C^{(4,-2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.07443 } & \multicolumn{11}{c|}{ 1.042 } & \multicolumn{11}{c|}{ 492.5 } & \multicolumn{11}{c|}{ 3803.0 } & \multicolumn{11}{c|}{ 0.9239 } & \multicolumn{11}{c|}{ 0.3142 } & \multicolumn{11}{c|}{ 0.3873 } & \multicolumn{11}{c|}{ 786.7 } & \multicolumn{11}{c|}{ 5.591 }\\ \hline
	$\{C^{(4,0,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3715 } & \multicolumn{11}{c|}{ 0.9997 } & \multicolumn{11}{c|}{ 31.64 } & \multicolumn{11}{c|}{ 0.02805 } & \multicolumn{11}{c|}{ 2.035 } & \multicolumn{11}{c|}{ 1.898 } & \multicolumn{11}{c|}{ 186.5 } & \multicolumn{11}{c|}{ 460.9 } & \multicolumn{11}{c|}{ 0.5692 }\\ \hline
	$\{C^{(4,0,-2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3715 } & \multicolumn{11}{c|}{ 0.9997 } & \multicolumn{11}{c|}{ 31.64 } & \multicolumn{11}{c|}{ 0.005841 } & \multicolumn{11}{c|}{ 2.035 } & \multicolumn{11}{c|}{ 1.898 } & \multicolumn{11}{c|}{ 186.5 } & \multicolumn{11}{c|}{ 461.0 } & \multicolumn{11}{c|}{ 0.5691 }\\ \hline
	$\{C^{(4,0,0)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3639 } & \multicolumn{11}{c|}{ 0.9622 } & \multicolumn{11}{c|}{ 2677.0 } & \multicolumn{11}{c|}{ 217.6 } & \multicolumn{11}{c|}{ 1.165 } & \multicolumn{11}{c|}{ 1.844 } & \multicolumn{11}{c|}{ 2.305 } & \multicolumn{11}{c|}{ 822.6 } & \multicolumn{11}{c|}{ 0.1506 }\\ \hline
	$\{C^{(4,0,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4129 } & \multicolumn{11}{c|}{ 1.016 } & \multicolumn{11}{c|}{ 35.18 } & \multicolumn{11}{c|}{ 0.005630 } & \multicolumn{11}{c|}{ 2.176 } & \multicolumn{11}{c|}{ 0.04688 } & \multicolumn{11}{c|}{ 167.0 } & \multicolumn{11}{c|}{ 406.4 } & \multicolumn{11}{c|}{ 0.3006 }\\ \hline
	$\{C^{(4,0,4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4128 } & \multicolumn{11}{c|}{ 1.016 } & \multicolumn{11}{c|}{ 35.17 } & \multicolumn{11}{c|}{ 0.002216 } & \multicolumn{11}{c|}{ 2.176 } & \multicolumn{11}{c|}{ 0.04702 } & \multicolumn{11}{c|}{ 167.1 } & \multicolumn{11}{c|}{ 406.5 } & \multicolumn{11}{c|}{ 0.3015 }\\ \hline
	$\{C^{(4,2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.1023 } & \multicolumn{11}{c|}{ 1.044 } & \multicolumn{11}{c|}{ 237.7 } & \multicolumn{11}{c|}{ 3551.0 } & \multicolumn{11}{c|}{ 0.9339 } & \multicolumn{11}{c|}{ 0.3134 } & \multicolumn{11}{c|}{ 0.4158 } & \multicolumn{11}{c|}{ 778.7 } & \multicolumn{11}{c|}{ 0.2950 }\\ \hline
	$\{C^{(4,4,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2773 } & \multicolumn{11}{c|}{ 0.9663 } & \multicolumn{11}{c|}{ 65.83 } & \multicolumn{11}{c|}{ 5535.0 } & \multicolumn{11}{c|}{ 1.506 } & \multicolumn{11}{c|}{ 0.09308 } & \multicolumn{11}{c|}{ 1.329 } & \multicolumn{11}{c|}{ 621.9 } & \multicolumn{11}{c|}{ 13.61 }\\ \hline
	$\{C^{(4,4,0)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.2515 } & \multicolumn{11}{c|}{ 0.9679 } & \multicolumn{11}{c|}{ 0.07247 } & \multicolumn{11}{c|}{ 0.006658 } & \multicolumn{11}{c|}{ 1.304 } & \multicolumn{11}{c|}{ 1.839 } & \multicolumn{11}{c|}{ 1144.0 } & \multicolumn{11}{c|}{ 685.0 } & \multicolumn{11}{c|}{ 32.39 }\\ \hline
	\hline
			
	\multicolumn{100}{c}{ } \\[-0.15in] \hline

    	$\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ & \multicolumn{9}{c|}{ $\sin^2\theta_{13}$ } & \multicolumn{9}{c|}{ $\sin^2\theta_{12}$ } & \multicolumn{9}{c|}{$\sin^2\theta_{23}$} & \multicolumn{9}{c|}{$\delta_{CP}/\pi$ } & \multicolumn{9}{c|}{  $\alpha_{21}/\pi$       } & \multicolumn{9}{c|}{$\alpha_{31}/\pi$ } & \multicolumn{9}{c|}{ $m_1$/meV } & \multicolumn{9}{c|}{ $m_2$/meV } & \multicolumn{9}{c|}{ $m_3$/meV } & \multicolumn{9}{c|}{ $m_{\beta\beta}$/meV } & \multicolumn{9}{c|}{ $m_{\beta}$/meV  } \\ \hline
	$\{C^{(-4,-2,0)}_{1},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02237 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4677 } & \multicolumn{9}{c|}{ 1.591 } & \multicolumn{9}{c|}{ 0.1900 } & \multicolumn{9}{c|}{ 0.06329 } & \multicolumn{9}{c|}{ 29.33 } & \multicolumn{9}{c|}{ 30.56 } & \multicolumn{9}{c|}{ 57.71 } & \multicolumn{9}{c|}{ 26.85 } & \multicolumn{9}{c|}{ 30.62 }\\ \hline
	$\{C^{(-4,-2,4)}_{1},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 0.7670 } & \multicolumn{9}{c|}{ 1.897 } & \multicolumn{9}{c|}{ 1.757 } & \multicolumn{9}{c|}{ 22.44 } & \multicolumn{9}{c|}{ 24.03 } & \multicolumn{9}{c|}{ 54.58 } & \multicolumn{9}{c|}{ 23.02 } & \multicolumn{9}{c|}{ 24.10 }\\ \hline
	$\{C^{(-4,0,4)}_{1},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4699 } & \multicolumn{9}{c|}{ 1.233 } & \multicolumn{9}{c|}{ 0.1038 } & \multicolumn{9}{c|}{ 0.2430 } & \multicolumn{9}{c|}{ 22.43 } & \multicolumn{9}{c|}{ 24.02 } & \multicolumn{9}{c|}{ 54.60 } & \multicolumn{9}{c|}{ 23.01 } & \multicolumn{9}{c|}{ 24.09 }\\ \hline
	$\{C^{(-4,2,4)}_{1},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 0.7672 } & \multicolumn{9}{c|}{ 1.897 } & \multicolumn{9}{c|}{ 1.758 } & \multicolumn{9}{c|}{ 22.44 } & \multicolumn{9}{c|}{ 24.03 } & \multicolumn{9}{c|}{ 54.58 } & \multicolumn{9}{c|}{ 23.02 } & \multicolumn{9}{c|}{ 24.10 }\\ \hline
	$\{C^{(-2,2,4)}_{1},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02235 } & \multicolumn{9}{c|}{ 0.3089 } & \multicolumn{9}{c|}{ 0.4656 } & \multicolumn{9}{c|}{ 1.607 } & \multicolumn{9}{c|}{ 0.004682 } & \multicolumn{9}{c|}{ 1.554 } & \multicolumn{9}{c|}{ 12.62 } & \multicolumn{9}{c|}{ 15.27 } & \multicolumn{9}{c|}{ 51.27 } & \multicolumn{9}{c|}{ 13.73 } & \multicolumn{9}{c|}{ 15.39 }\\ \hline
	$\{C^{(-4,-2,2)}_{2},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3108 } & \multicolumn{9}{c|}{ 0.4496 } & \multicolumn{9}{c|}{ 1.475 } & \multicolumn{9}{c|}{ 1.676 } & \multicolumn{9}{c|}{ 1.434 } & \multicolumn{9}{c|}{ 22.02 } & \multicolumn{9}{c|}{ 23.64 } & \multicolumn{9}{c|}{ 54.44 } &  \multicolumn{9}{c|}{ 19.30 } & \multicolumn{9}{c|}{ 23.71 }\\ \hline
	$\{C^{(-2,0,2)}_{2},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3392 } & \multicolumn{9}{c|}{ 0.4855 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 0.9473 } & \multicolumn{9}{c|}{ 1.768 } & \multicolumn{9}{c|}{ 21.78 } & \multicolumn{9}{c|}{ 23.41 } & \multicolumn{9}{c|}{ 54.51 } &  & \multicolumn{9}{c|}{ 5.386 } & \multicolumn{9}{c|}{ 23.54 }\\ \hline
	$\{C^{(-2,0,4)}_{2},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3392 } & \multicolumn{9}{c|}{ 0.4856 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 0.9474 } & \multicolumn{9}{c|}{ 1.768 } & \multicolumn{9}{c|}{ 21.78 } & \multicolumn{9}{c|}{ 23.41 } & \multicolumn{9}{c|}{ 54.51 } &  \multicolumn{9}{c|}{ 5.384 } & \multicolumn{9}{c|}{ 23.54 }\\ \hline
	$\{C^{(-2,2,4)}_{2},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3108 } & \multicolumn{9}{c|}{ 0.4496 } & \multicolumn{9}{c|}{ 1.474 } & \multicolumn{9}{c|}{ 1.307 } & \multicolumn{9}{c|}{ 1.321 } & \multicolumn{9}{c|}{ 23.52 } & \multicolumn{9}{c|}{ 25.04 } & \multicolumn{9}{c|}{ 55.07 } & \multicolumn{9}{c|}{ 13.04 } & \multicolumn{9}{c|}{ 25.11 }\\ \hline
	$\{C^{(-4,-2,2)}_{3},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4787 } & \multicolumn{9}{c|}{ 1.175 } & \multicolumn{9}{c|}{ 1.664 } & \multicolumn{9}{c|}{ 1.506 } & \multicolumn{9}{c|}{ 23.61 } & \multicolumn{9}{c|}{ 25.13 } & \multicolumn{9}{c|}{ 55.11 } & \multicolumn{9}{c|}{ 19.96 } & \multicolumn{9}{c|}{ 25.19 }\\ \hline
	$\{C^{(-2,-2,4)}_{3},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4787 } & \multicolumn{9}{c|}{ 1.178 } & \multicolumn{9}{c|}{ 1.663 } & \multicolumn{9}{c|}{ 1.510 } & \multicolumn{9}{c|}{ 23.47 } & \multicolumn{9}{c|}{ 24.99 } & \multicolumn{9}{c|}{ 55.05 } & \multicolumn{9}{c|}{ 19.81 } & \multicolumn{9}{c|}{ 25.06 }\\ \hline
	$\{C^{(-4,-2,-4)}_{4},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02254 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4644 } & \multicolumn{9}{c|}{ 1.662 } & \multicolumn{9}{c|}{ 1.195 } & \multicolumn{9}{c|}{ 1.619 } & \multicolumn{9}{c|}{ 12.32 } & \multicolumn{9}{c|}{ 15.02 } & \multicolumn{9}{c|}{ 51.29 } & \multicolumn{9}{c|}{ 5.534 } & \multicolumn{9}{c|}{ 15.17 }\\ \hline
	$\{C^{(4,-2,-2)}_{4},W_{3}\}$   & \multicolumn{9}{c|}{ 0.02200 } & \multicolumn{9}{c|}{ 0.3068 } & \multicolumn{9}{c|}{ 0.5357 } & \multicolumn{9}{c|}{ 1.085 } & \multicolumn{9}{c|}{ 0.9383 } & \multicolumn{9}{c|}{ 1.965 } & \multicolumn{9}{c|}{ 22.08 } & \multicolumn{9}{c|}{ 23.69 } & \multicolumn{9}{c|}{ 54.47 } &  \multicolumn{9}{c|}{ 8.970 } & \multicolumn{9}{c|}{ 23.75 }\\ \hline
	$\{C^{(-4,-2,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4714 } & \multicolumn{9}{c|}{ 1.461 } & \multicolumn{9}{c|}{ 0.8938 } & \multicolumn{9}{c|}{ 1.590 } & \multicolumn{9}{c|}{ 19.60 } & \multicolumn{9}{c|}{ 21.40 } & \multicolumn{9}{c|}{ 53.53 } &  \multicolumn{9}{c|}{ 7.211 } & \multicolumn{9}{c|}{ 21.48 }\\ \hline
	$\{C^{(-4,0,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4714 } & \multicolumn{9}{c|}{ 1.461 } & \multicolumn{9}{c|}{ 0.8937 } & \multicolumn{9}{c|}{ 1.590 } & \multicolumn{9}{c|}{ 19.60 } & \multicolumn{9}{c|}{ 21.40 } & \multicolumn{9}{c|}{ 53.53 } &  \multicolumn{9}{c|}{ 7.212 } & \multicolumn{9}{c|}{ 21.48 }\\ \hline
	$\{C^{(-4,2,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1964 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } &  \multicolumn{9}{c|}{ 8.182 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
	$\{C^{(-4,4,-4)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4699 } & \multicolumn{9}{c|}{ 1.233 } & \multicolumn{9}{c|}{ 0.1037 } & \multicolumn{9}{c|}{ 0.2429 } & \multicolumn{9}{c|}{ 22.43 } & \multicolumn{9}{c|}{ 24.02 } & \multicolumn{9}{c|}{ 54.60 } & \multicolumn{9}{c|}{ 23.00 } & \multicolumn{9}{c|}{ 24.09 }\\ \hline
	$\{C^{(-4,4,-2)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02221 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4720 } & \multicolumn{9}{c|}{ 1.878 } & \multicolumn{9}{c|}{ 0.4132 } & \multicolumn{9}{c|}{ 0.9088 } & \multicolumn{9}{c|}{ 11.33 } & \multicolumn{9}{c|}{ 14.22 } & \multicolumn{9}{c|}{ 51.22 } &  \multicolumn{9}{c|}{ 8.598 } & \multicolumn{9}{c|}{ 14.35 }\\ \hline
	$\{C^{(-4,4,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.3088 } & \multicolumn{9}{c|}{ 0.4718 } & \multicolumn{9}{c|}{ 1.056 } & \multicolumn{9}{c|}{ 1.378 } & \multicolumn{9}{c|}{ 0.5227 } & \multicolumn{9}{c|}{ 22.11 } & \multicolumn{9}{c|}{ 23.72 } & \multicolumn{9}{c|}{ 54.51 } &  \multicolumn{9}{c|}{ 13.76 } & \multicolumn{9}{c|}{ 23.79 }\\ \hline
	$\{C^{(-4,4,4)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4703 } & \multicolumn{9}{c|}{ 0.9683 } & \multicolumn{9}{c|}{ 0.1040 } & \multicolumn{9}{c|}{ 1.682 } & \multicolumn{9}{c|}{ 24.90 } & \multicolumn{9}{c|}{ 26.34 } & \multicolumn{9}{c|}{ 55.69 } &  \multicolumn{9}{c|}{ 25.28 } & \multicolumn{9}{c|}{ 26.40 }\\ \hline
	$\{C^{(-2,0,-2)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02237 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4677 } & \multicolumn{9}{c|}{ 1.591 } & \multicolumn{9}{c|}{ 0.1899 } & \multicolumn{9}{c|}{ 0.06328 } & \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 30.55 } & \multicolumn{9}{c|}{ 57.70 } &  \multicolumn{9}{c|}{ 26.84 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
	$\{C^{(-2,0,-2)}_{4},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02203 } & \multicolumn{9}{c|}{ 0.3071 } & \multicolumn{9}{c|}{ 0.5358 } & \multicolumn{9}{c|}{ 1.086 } & \multicolumn{9}{c|}{ 1.083 } & \multicolumn{9}{c|}{ 0.07103 } & \multicolumn{9}{c|}{ 22.70 } & \multicolumn{9}{c|}{ 24.27 } & \multicolumn{9}{c|}{ 54.72 } & \multicolumn{9}{c|}{ 9.750 } & \multicolumn{9}{c|}{ 24.33 }\\ \hline
	$\{C^{(-2,2,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1967 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } &  \multicolumn{9}{c|}{ 8.186 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
	$\{C^{(-2,4,-2)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02235 } & \multicolumn{9}{c|}{ 0.3089 } & \multicolumn{9}{c|}{ 0.4656 } & \multicolumn{9}{c|}{ 1.607 } & \multicolumn{9}{c|}{ 0.004791 } & \multicolumn{9}{c|}{ 1.554 } & \multicolumn{9}{c|}{ 12.62 } & \multicolumn{9}{c|}{ 15.27 } & \multicolumn{9}{c|}{ 51.27 } & \multicolumn{9}{c|}{ 13.73 } & \multicolumn{9}{c|}{ 15.39 }\\ \hline
	$\{C^{(-2,4,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4703 } & \multicolumn{9}{c|}{ 1.110 } & \multicolumn{9}{c|}{ 0.4265 } & \multicolumn{9}{c|}{ 1.283 } & \multicolumn{9}{c|}{ 22.20 } & \multicolumn{9}{c|}{ 23.81 } & \multicolumn{9}{c|}{ 54.51 } &  \multicolumn{9}{c|}{ 16.88 } & \multicolumn{9}{c|}{ 23.88 }\\ \hline
	$\{C^{(-2,4,2)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02235 } & \multicolumn{9}{c|}{ 0.3089 } & \multicolumn{9}{c|}{ 0.4656 } & \multicolumn{9}{c|}{ 1.607 } & \multicolumn{9}{c|}{ 0.004840 } & \multicolumn{9}{c|}{ 1.554 } & \multicolumn{9}{c|}{ 12.62 } & \multicolumn{9}{c|}{ 15.27 } & \multicolumn{9}{c|}{ 51.27 } &  \multicolumn{9}{c|}{ 13.73 } & \multicolumn{9}{c|}{ 15.39 }\\ \hline
	$\{C^{(0,2,0)}_{4},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1964 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } &  \multicolumn{9}{c|}{ 8.182 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
	$\{C^{(0,4,0)}_{4},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4703 } & \multicolumn{9}{c|}{ 1.110 } & \multicolumn{9}{c|}{ 0.4266 } & \multicolumn{9}{c|}{ 1.283 } & \multicolumn{9}{c|}{ 22.20 } & \multicolumn{9}{c|}{ 23.81 } & \multicolumn{9}{c|}{ 54.51 } &   \multicolumn{9}{c|}{ 16.88 } & \multicolumn{9}{c|}{ 23.88 }\\ \hline
	$\{C^{(2,4,0)}_{4},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4703 } & \multicolumn{9}{c|}{ 1.110 } & \multicolumn{9}{c|}{ 0.4267 } & \multicolumn{9}{c|}{ 1.284 } & \multicolumn{9}{c|}{ 22.20 } & \multicolumn{9}{c|}{ 23.81 } & \multicolumn{9}{c|}{ 54.51 } &  \multicolumn{9}{c|}{ 16.88 } & \multicolumn{9}{c|}{ 23.88 }\\ \hline
	$\{C^{(-4,-2,-2)}_{5},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02254 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4642 } & \multicolumn{9}{c|}{ 1.661 } & \multicolumn{9}{c|}{ 1.194 } & \multicolumn{9}{c|}{ 1.619 } & \multicolumn{9}{c|}{ 12.32 } & \multicolumn{9}{c|}{ 15.02 } & \multicolumn{9}{c|}{ 51.29 } &  \multicolumn{9}{c|}{ 5.526 } & \multicolumn{9}{c|}{ 15.17 }\\ \hline
	$\{C^{(-4,-2,2)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3053 } & \multicolumn{9}{c|}{ 0.4899 } & \multicolumn{9}{c|}{ 1.554 } & \multicolumn{9}{c|}{ 1.379 } & \multicolumn{9}{c|}{ 1.291 } & \multicolumn{9}{c|}{ 16.93 } & \multicolumn{9}{c|}{ 18.99 } & \multicolumn{9}{c|}{ 52.51 } &  \multicolumn{9}{c|}{ 11.36 } & \multicolumn{9}{c|}{ 19.07 }\\ \hline
	$\{C^{(-4,0,-2)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4711 } & \multicolumn{9}{c|}{ 1.082 } & \multicolumn{9}{c|}{ 0.6277 } & \multicolumn{9}{c|}{ 0.4378 } & \multicolumn{9}{c|}{ 14.32 } & \multicolumn{9}{c|}{ 16.70 } & \multicolumn{9}{c|}{ 51.82 } &  \multicolumn{9}{c|}{ 10.10 } & \multicolumn{9}{c|}{ 16.80 }\\ \hline
	$\{C^{(-4,0,4)}_{5},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4694 } & \multicolumn{9}{c|}{ 1.096 } & \multicolumn{9}{c|}{ 1.557 } & \multicolumn{9}{c|}{ 1.668 } & \multicolumn{9}{c|}{ 14.28 } & \multicolumn{9}{c|}{ 16.67 } & \multicolumn{9}{c|}{ 51.80 } &  \multicolumn{9}{c|}{ 12.11 } & \multicolumn{9}{c|}{ 16.76 }\\ \hline
	$\{C^{(-4,2,2)}_{5},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02209 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 0.7716 } & \multicolumn{9}{c|}{ 0.6327 } & \multicolumn{9}{c|}{ 1.701 } & \multicolumn{9}{c|}{ 28.40 } & \multicolumn{9}{c|}{ 29.67 } & \multicolumn{9}{c|}{ 57.32 } &  \multicolumn{9}{c|}{ 18.88 } & \multicolumn{9}{c|}{ 29.72 }\\ \hline
	$\{C^{(-4,4,-4)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 0.7670 } & \multicolumn{9}{c|}{ 1.897 } & \multicolumn{9}{c|}{ 1.757 } & \multicolumn{9}{c|}{ 22.44 } & \multicolumn{9}{c|}{ 24.03 } & \multicolumn{9}{c|}{ 54.59 } &  \multicolumn{9}{c|}{ 23.02 } & \multicolumn{9}{c|}{ 24.10 }\\ \hline
	$\{C^{(-2,0,-4)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02251 } & \multicolumn{9}{c|}{ 0.3321 } & \multicolumn{9}{c|}{ 0.4792 } & \multicolumn{9}{c|}{ 1.269 } & \multicolumn{9}{c|}{ 0.8271 } & \multicolumn{9}{c|}{ 0.1349 } & \multicolumn{9}{c|}{ 18.79 } & \multicolumn{9}{c|}{ 20.66 } & \multicolumn{9}{c|}{ 53.32 } &  \multicolumn{9}{c|}{ 7.271 } & \multicolumn{9}{c|}{ 20.81 }\\ \hline
	$\{C^{(-2,0,-2)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4711 } & \multicolumn{9}{c|}{ 1.082 } & \multicolumn{9}{c|}{ 0.6276 } & \multicolumn{9}{c|}{ 0.4377 } & \multicolumn{9}{c|}{ 14.32 } & \multicolumn{9}{c|}{ 16.70 } & \multicolumn{9}{c|}{ 51.82 } &  \multicolumn{9}{c|}{ 10.10 } & \multicolumn{9}{c|}{ 16.80 }\\ \hline
	$\{C^{(-2,0,0)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02237 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4677 } & \multicolumn{9}{c|}{ 1.591 } & \multicolumn{9}{c|}{ 0.1899 } & \multicolumn{9}{c|}{ 0.06322 } & \multicolumn{9}{c|}{ 29.27 } & \multicolumn{9}{c|}{ 30.51 } & \multicolumn{9}{c|}{ 57.68 } &  \multicolumn{9}{c|}{ 26.80 } & \multicolumn{9}{c|}{ 30.57 }\\ \hline
	$\{C^{(-2,0,4)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4694 } & \multicolumn{9}{c|}{ 1.097 } & \multicolumn{9}{c|}{ 1.557 } & \multicolumn{9}{c|}{ 1.668 } & \multicolumn{9}{c|}{ 14.28 } & \multicolumn{9}{c|}{ 16.67 } & \multicolumn{9}{c|}{ 51.80 } &  \multicolumn{9}{c|}{ 12.11 } & \multicolumn{9}{c|}{ 16.76 }\\ \hline
	$\{C^{(-2,2,-4)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02251 } & \multicolumn{9}{c|}{ 0.3321 } & \multicolumn{9}{c|}{ 0.4793 } & \multicolumn{9}{c|}{ 1.269 } & \multicolumn{9}{c|}{ 0.8271 } & \multicolumn{9}{c|}{ 0.1349 } & \multicolumn{9}{c|}{ 18.79 } & \multicolumn{9}{c|}{ 20.66 } & \multicolumn{9}{c|}{ 53.32 } & \multicolumn{9}{c|}{ 7.267 } & \multicolumn{9}{c|}{ 20.81 }\\ \hline
	$\{C^{(-2,2,2)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4890 } & \multicolumn{9}{c|}{ 1.179 } & \multicolumn{9}{c|}{ 1.847 } & \multicolumn{9}{c|}{ 1.479 } & \multicolumn{9}{c|}{ 29.55 } & \multicolumn{9}{c|}{ 30.78 } & \multicolumn{9}{c|}{ 57.90 } &  \multicolumn{9}{c|}{ 27.44 } & \multicolumn{9}{c|}{ 30.83 }\\ \hline
	$\{C^{(-2,4,-4)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02251 } & \multicolumn{9}{c|}{ 0.3320 } & \multicolumn{9}{c|}{ 0.4791 } & \multicolumn{9}{c|}{ 1.268 } & \multicolumn{9}{c|}{ 0.8272 } & \multicolumn{9}{c|}{ 0.1349 } & \multicolumn{9}{c|}{ 18.79 } & \multicolumn{9}{c|}{ 20.67 } & \multicolumn{9}{c|}{ 53.33 } &  \multicolumn{9}{c|}{ 7.272 } & \multicolumn{9}{c|}{ 20.82 }\\ \hline
	$\{C^{(-2,4,0)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02235 } & \multicolumn{9}{c|}{ 0.3089 } & \multicolumn{9}{c|}{ 0.4656 } & \multicolumn{9}{c|}{ 1.607 } & \multicolumn{9}{c|}{ 0.004950 } & \multicolumn{9}{c|}{ 1.555 } & \multicolumn{9}{c|}{ 12.62 } & \multicolumn{9}{c|}{ 15.27 } & \multicolumn{9}{c|}{ 51.27 } &  \multicolumn{9}{c|}{ 13.73 } & \multicolumn{9}{c|}{ 15.39 }\\ \hline
	$\{C^{(0,2,2)}_{5},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3066 } & \multicolumn{9}{c|}{ 0.5172 } & \multicolumn{9}{c|}{ 1.273 } & \multicolumn{9}{c|}{ 1.868 } & \multicolumn{9}{c|}{ 0.3666 } & \multicolumn{9}{c|}{ 29.92 } & \multicolumn{9}{c|}{ 31.13 } & \multicolumn{9}{c|}{ 58.14 } &  \multicolumn{9}{c|}{ 30.25 } & \multicolumn{9}{c|}{ 31.18 }\\ \hline
	$\{C^{(0,4,-2)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4688 } & \multicolumn{9}{c|}{ 0.9229 } & \multicolumn{9}{c|}{ 1.379 } & \multicolumn{9}{c|}{ 1.568 } & \multicolumn{9}{c|}{ 14.26 } & \multicolumn{9}{c|}{ 16.65 } & \multicolumn{9}{c|}{ 51.78 } &  \multicolumn{9}{c|}{ 10.17 } & \multicolumn{9}{c|}{ 16.75 }\\ \hline
	$\{C^{(2,4,-4)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02291 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4368 } & \multicolumn{9}{c|}{ 1.672 } & \multicolumn{9}{c|}{ 0.6685 } & \multicolumn{9}{c|}{ 1.470 } & \multicolumn{9}{c|}{ 19.06 } & \multicolumn{9}{c|}{ 20.91 } & \multicolumn{9}{c|}{ 53.38 } &  \multicolumn{9}{c|}{ 12.34 } & \multicolumn{9}{c|}{ 21.04 }\\ \hline
	$\{C^{(2,4,0)}_{5},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02210 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4731 } & \multicolumn{9}{c|}{ 1.668 } & \multicolumn{9}{c|}{ 1.772 } & \multicolumn{9}{c|}{ 0.7992 } & \multicolumn{9}{c|}{ 20.72 } & \multicolumn{9}{c|}{ 22.43 } & \multicolumn{9}{c|}{ 53.87 } &  \multicolumn{9}{c|}{ 19.80 } & \multicolumn{9}{c|}{ 22.50 }\\ \hline
    $\{C^{(-4,0,-4)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.3102 } & \multicolumn{9}{c|}{ 0.4716 } & \multicolumn{9}{c|}{ 1.461 } & \multicolumn{9}{c|}{ 0.8934 } & \multicolumn{9}{c|}{ 1.590 } & \multicolumn{9}{c|}{ 19.59 } & \multicolumn{9}{c|}{ 21.39 } & \multicolumn{9}{c|}{ 53.53 } & \multicolumn{9}{c|}{ 7.215 } & \multicolumn{9}{c|}{ 21.47 }\\ \hline
    $\{C^{(-4,0,-2)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02334 } & \multicolumn{9}{c|}{ 0.3105 } & \multicolumn{9}{c|}{ 0.4381 } & \multicolumn{9}{c|}{ 1.364 } & \multicolumn{9}{c|}{ 1.681 } & \multicolumn{9}{c|}{ 0.7203 } & \multicolumn{9}{c|}{ 23.38 } & \multicolumn{9}{c|}{ 24.91 } & \multicolumn{9}{c|}{ 54.62 } & \multicolumn{9}{c|}{ 22.03 } & \multicolumn{9}{c|}{ 25.02 }\\ \hline
    $\{C^{(-4,0,2)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1966 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.39 } & \multicolumn{9}{c|}{ 52.75 } & \multicolumn{9}{c|}{ 8.183 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
    $\{C^{(-4,0,4)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4703 } & \multicolumn{9}{c|}{ 1.110 } & \multicolumn{9}{c|}{ 0.4266 } & \multicolumn{9}{c|}{ 1.283 } & \multicolumn{9}{c|}{ 22.20 } & \multicolumn{9}{c|}{ 23.81 } & \multicolumn{9}{c|}{ 54.51 } &  & \multicolumn{9}{c|}{ 16.88 } & \multicolumn{9}{c|}{ 23.88 }\\ \hline
    $\{C^{(-2,0,-4)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.3103 } & \multicolumn{9}{c|}{ 0.4714 } & \multicolumn{9}{c|}{ 1.461 } & \multicolumn{9}{c|}{ 0.8937 } & \multicolumn{9}{c|}{ 1.590 } & \multicolumn{9}{c|}{ 19.60 } & \multicolumn{9}{c|}{ 21.40 } & \multicolumn{9}{c|}{ 53.53 } & \multicolumn{9}{c|}{ 7.212 } & \multicolumn{9}{c|}{ 21.48 }\\ \hline
    $\{C^{(-2,0,-2)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3391 } & \multicolumn{9}{c|}{ 0.4855 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 0.9473 } & \multicolumn{9}{c|}{ 1.768 } & \multicolumn{9}{c|}{ 21.78 } & \multicolumn{9}{c|}{ 23.41 } & \multicolumn{9}{c|}{ 54.51 } & \multicolumn{9}{c|}{ 5.386 } & \multicolumn{9}{c|}{ 23.54 }\\ \hline
    $\{C^{(-2,0,0)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3385 } & \multicolumn{9}{c|}{ 0.4891 } & \multicolumn{9}{c|}{ 0.6098 } & \multicolumn{9}{c|}{ 1.055 } & \multicolumn{9}{c|}{ 0.2351 } & \multicolumn{9}{c|}{ 21.71 } & \multicolumn{9}{c|}{ 23.35 } & \multicolumn{9}{c|}{ 54.50 } & \multicolumn{9}{c|}{ 5.410 } & \multicolumn{9}{c|}{ 23.47 }\\ \hline
    $\{C^{(-2,0,2)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1967 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } & \multicolumn{9}{c|}{ 8.184 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
    $\{C^{(-2,0,4)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4703 } & \multicolumn{9}{c|}{ 1.110 } & \multicolumn{9}{c|}{ 0.4266 } & \multicolumn{9}{c|}{ 1.284 } & \multicolumn{9}{c|}{ 22.20 } & \multicolumn{9}{c|}{ 23.81 } & \multicolumn{9}{c|}{ 54.51 } & \multicolumn{9}{c|}{ 16.88 } & \multicolumn{9}{c|}{ 23.88 }\\ \hline
    $\{C^{(0,4,-2)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02351 } & \multicolumn{9}{c|}{ 0.3112 } & \multicolumn{9}{c|}{ 0.4439 } & \multicolumn{9}{c|}{ 1.363 } & \multicolumn{9}{c|}{ 1.682 } & \multicolumn{9}{c|}{ 0.7210 } & \multicolumn{9}{c|}{ 23.30 } & \multicolumn{9}{c|}{ 24.84 } & \multicolumn{9}{c|}{ 54.53 } &  & \multicolumn{9}{c|}{ 21.98 } & \multicolumn{9}{c|}{ 24.95 }\\ \hline
    $\{C^{(0,4,2)}_{6},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1969 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } & \multicolumn{9}{c|}{ 8.189 } & \multicolumn{9}{c|}{ 19.49 }\\ \hline
    $\{C^{(-4,4,-4)}_{7},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3392 } & \multicolumn{9}{c|}{ 0.4855 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 0.9474 } & \multicolumn{9}{c|}{ 1.768 } & \multicolumn{9}{c|}{ 21.78 } & \multicolumn{9}{c|}{ 23.41 } & \multicolumn{9}{c|}{ 54.51 } & \multicolumn{9}{c|}{ 5.386 } & \multicolumn{9}{c|}{ 23.54 }\\ \hline
    $\{C^{(-2,0,-4)}_{7},W_{1}\}$ & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4746 } & \multicolumn{9}{c|}{ 1.066 } & \multicolumn{9}{c|}{ 1.942 } & \multicolumn{9}{c|}{ 0.4009 } & \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 30.56 } & \multicolumn{9}{c|}{ 57.78 } & \multicolumn{9}{c|}{ 29.76 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
    $\{C^{(-2,0,-2)}_{7},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02372 } & \multicolumn{9}{c|}{ 0.3086 } & \multicolumn{9}{c|}{ 0.5173 } & \multicolumn{9}{c|}{ 1.109 } & \multicolumn{9}{c|}{ 1.191 } & \multicolumn{9}{c|}{ 0.2243 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.16 } & \multicolumn{9}{c|}{ 53.86 } &  \multicolumn{9}{c|}{ 10.25 } & \multicolumn{9}{c|}{ 22.32 }\\ \hline
    $\{C^{(-2,0,0)}_{7},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.234 } & \multicolumn{9}{c|}{ 0.6553 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 20.77 } & \multicolumn{9}{c|}{ 22.48 } & \multicolumn{9}{c|}{ 53.96 } &  \multicolumn{9}{c|}{ 11.55 } & \multicolumn{9}{c|}{ 22.55 }\\ \hline
    $\{C^{(-2,2,0)}_{7},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02211 } & \multicolumn{9}{c|}{ 0.3118 } & \multicolumn{9}{c|}{ 0.4491 } & \multicolumn{9}{c|}{ 1.469 } & \multicolumn{9}{c|}{ 1.382 } & \multicolumn{9}{c|}{ 1.340 } & \multicolumn{9}{c|}{ 22.56 } & \multicolumn{9}{c|}{ 24.15 } & \multicolumn{9}{c|}{ 54.67 } & \multicolumn{9}{c|}{ 14.10 } & \multicolumn{9}{c|}{ 24.22 }\\ \hline
    $\{C^{(-2,2,2)}_{7},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4746 } & \multicolumn{9}{c|}{ 1.067 } & \multicolumn{9}{c|}{ 1.942 } & \multicolumn{9}{c|}{ 0.4009 } & \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 30.55 } & \multicolumn{9}{c|}{ 57.78 } &  \multicolumn{9}{c|}{ 29.75 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
    $\{C^{(-2,2,2)}_{7},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4985 } & \multicolumn{9}{c|}{ 1.457 } & \multicolumn{9}{c|}{ 1.389 } & \multicolumn{9}{c|}{ 1.129 } & \multicolumn{9}{c|}{ 22.81 } & \multicolumn{9}{c|}{ 24.38 } & \multicolumn{9}{c|}{ 54.77 } &  \multicolumn{9}{c|}{ 15.17 } & \multicolumn{9}{c|}{ 24.44 }\\ \hline
    $\{C^{(-2,2,4)}_{7},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.3102 } & \multicolumn{9}{c|}{ 0.4498 } & \multicolumn{9}{c|}{ 1.477 } & \multicolumn{9}{c|}{ 1.829 } & \multicolumn{9}{c|}{ 1.480 } & \multicolumn{9}{c|}{ 23.80 } & \multicolumn{9}{c|}{ 25.31 } & \multicolumn{9}{c|}{ 55.19 } & \multicolumn{9}{c|}{ 22.71 } & \multicolumn{9}{c|}{ 25.37 }\\ \hline
    $\{C^{(-2,4,2)}_{7},W_{3}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4983 } & \multicolumn{9}{c|}{ 1.551 } & \multicolumn{9}{c|}{ 0.7500 } & \multicolumn{9}{c|}{ 1.811 } & \multicolumn{9}{c|}{ 26.10 } & \multicolumn{9}{c|}{ 27.48 } & \multicolumn{9}{c|}{ 56.22 } &  \multicolumn{9}{c|}{ 13.00 } & \multicolumn{9}{c|}{ 27.54 }\\ \hline
    $\{C^{(0,2,2)}_{7},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4746 } & \multicolumn{9}{c|}{ 1.066 } & \multicolumn{9}{c|}{ 1.942 } & \multicolumn{9}{c|}{ 0.4009 } & \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 30.56 } & \multicolumn{9}{c|}{ 57.78 } &  \multicolumn{9}{c|}{ 29.76 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
    $\{C^{(0,4,-4)}_{7},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02372 } & \multicolumn{9}{c|}{ 0.3086 } & \multicolumn{9}{c|}{ 0.5173 } & \multicolumn{9}{c|}{ 1.109 } & \multicolumn{9}{c|}{ 1.191 } & \multicolumn{9}{c|}{ 0.2244 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.16 } & \multicolumn{9}{c|}{ 53.86 } &  \multicolumn{9}{c|}{ 10.26 } & \multicolumn{9}{c|}{ 22.32 }\\ \hline 
    $\{C^{(-4,-2,0)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4711 } & \multicolumn{9}{c|}{ 1.082 } & \multicolumn{9}{c|}{ 0.6277 } & \multicolumn{9}{c|}{ 0.4377 } & \multicolumn{9}{c|}{ 14.32 } & \multicolumn{9}{c|}{ 16.70 } & \multicolumn{9}{c|}{ 51.82 } & \multicolumn{9}{c|}{ 10.10 } & \multicolumn{9}{c|}{ 16.80 }\\ \hline
    $\{C^{(-4,2,-2)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4931 } & \multicolumn{9}{c|}{ 1.261 } & \multicolumn{9}{c|}{ 1.945 } & \multicolumn{9}{c|}{ 1.651 } & \multicolumn{9}{c|}{ 23.07 } & \multicolumn{9}{c|}{ 24.62 } & \multicolumn{9}{c|}{ 54.88 } & \multicolumn{9}{c|}{ 21.87 } & \multicolumn{9}{c|}{ 24.68 }\\ \hline
    $\{C^{(-4,2,2)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3074 } & \multicolumn{9}{c|}{ 0.4890 } & \multicolumn{9}{c|}{ 0.8248 } & \multicolumn{9}{c|}{ 0.1516 } & \multicolumn{9}{c|}{ 0.5257 } & \multicolumn{9}{c|}{ 29.94 } & \multicolumn{9}{c|}{ 31.15 } & \multicolumn{9}{c|}{ 58.08 } &  \multicolumn{9}{c|}{ 27.82 } & \multicolumn{9}{c|}{ 31.20 }\\ \hline
    $\{C^{(-4,2,2)}_{8},W_{3}\}$   & \multicolumn{9}{c|}{ 0.02210 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 1.229 } & \multicolumn{9}{c|}{ 1.338 } & \multicolumn{9}{c|}{ 0.2752 } & \multicolumn{9}{c|}{ 27.24 } & \multicolumn{9}{c|}{ 28.57 } & \multicolumn{9}{c|}{ 56.76 } & \multicolumn{9}{c|}{ 17.37 } & \multicolumn{9}{c|}{ 28.62 }\\ \hline
    $\{C^{(-4,4,0)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4694 } & \multicolumn{9}{c|}{ 1.096 } & \multicolumn{9}{c|}{ 1.557 } & \multicolumn{9}{c|}{ 1.668 } & \multicolumn{9}{c|}{ 14.28 } & \multicolumn{9}{c|}{ 16.67 } & \multicolumn{9}{c|}{ 51.80 } & \multicolumn{9}{c|}{ 12.11 } & \multicolumn{9}{c|}{ 16.76 }\\ \hline
    $\{C^{(-2,0,0)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4711 } & \multicolumn{9}{c|}{ 1.082 } & \multicolumn{9}{c|}{ 0.6277 } & \multicolumn{9}{c|}{ 0.4378 } & \multicolumn{9}{c|}{ 14.32 } & \multicolumn{9}{c|}{ 16.70 } & \multicolumn{9}{c|}{ 51.82 } & \multicolumn{9}{c|}{ 10.10 } & \multicolumn{9}{c|}{ 16.80 }\\ \hline
    $\{C^{(-2,0,4)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02210 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4731 } & \multicolumn{9}{c|}{ 1.668 } & \multicolumn{9}{c|}{ 1.772 } & \multicolumn{9}{c|}{ 0.7992 } & \multicolumn{9}{c|}{ 20.72 } & \multicolumn{9}{c|}{ 22.43 } & \multicolumn{9}{c|}{ 53.87 } &  \multicolumn{9}{c|}{ 19.80 } & \multicolumn{9}{c|}{ 22.50 }\\ \hline
    $\{C^{(-2,2,-2)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4931 } & \multicolumn{9}{c|}{ 1.180 } & \multicolumn{9}{c|}{ 1.956 } & \multicolumn{9}{c|}{ 1.535 } & \multicolumn{9}{c|}{ 30.05 } & \multicolumn{9}{c|}{ 31.26 } & \multicolumn{9}{c|}{ 58.16 } & \multicolumn{9}{c|}{ 28.63 } & \multicolumn{9}{c|}{ 31.31 }\\ \hline
    $\{C^{(-2,2,0)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4711 } & \multicolumn{9}{c|}{ 1.082 } & \multicolumn{9}{c|}{ 0.6277 } & \multicolumn{9}{c|}{ 0.4377 } & \multicolumn{9}{c|}{ 14.32 } & \multicolumn{9}{c|}{ 16.70 } & \multicolumn{9}{c|}{ 51.82 } & \multicolumn{9}{c|}{ 10.10 } & \multicolumn{9}{c|}{ 16.80 }\\ \hline
    $\{C^{(-2,2,2)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4890 } & \multicolumn{9}{c|}{ 1.175 } & \multicolumn{9}{c|}{ 1.848 } & \multicolumn{9}{c|}{ 1.474 } & \multicolumn{9}{c|}{ 29.97 } & \multicolumn{9}{c|}{ 31.18 } & \multicolumn{9}{c|}{ 58.12 } & \multicolumn{9}{c|}{ 27.84 } & \multicolumn{9}{c|}{ 31.23 }\\ \hline
    $\{C^{(-2,4,0)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4691 } & \multicolumn{9}{c|}{ 1.097 } & \multicolumn{9}{c|}{ 1.558 } & \multicolumn{9}{c|}{ 1.669 } & \multicolumn{9}{c|}{ 14.27 } & \multicolumn{9}{c|}{ 16.66 } & \multicolumn{9}{c|}{ 51.79 } & \multicolumn{9}{c|}{ 12.11 } & \multicolumn{9}{c|}{ 16.76 }\\ \hline
    $\{C^{(0,2,2)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4890 } & \multicolumn{9}{c|}{ 1.180 } & \multicolumn{9}{c|}{ 1.846 } & \multicolumn{9}{c|}{ 1.480 } & \multicolumn{9}{c|}{ 29.50 } & \multicolumn{9}{c|}{ 30.73 } & \multicolumn{9}{c|}{ 57.87 } & \multicolumn{9}{c|}{ 27.38 } & \multicolumn{9}{c|}{ 30.78 }\\ \hline
    $\{C^{(0,4,0)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4691 } & \multicolumn{9}{c|}{ 1.097 } & \multicolumn{9}{c|}{ 1.558 } & \multicolumn{9}{c|}{ 1.669 } & \multicolumn{9}{c|}{ 14.27 } & \multicolumn{9}{c|}{ 16.66 } & \multicolumn{9}{c|}{ 51.79 } & \multicolumn{9}{c|}{ 12.11 } & \multicolumn{9}{c|}{ 16.76 }\\ \hline
    $\{C^{(2,4,-2)}_{8},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02162 } & \multicolumn{9}{c|}{ 0.2895 } & \multicolumn{9}{c|}{ 0.5324 } & \multicolumn{9}{c|}{ 1.008 } & \multicolumn{9}{c|}{ 0.2344 } & \multicolumn{9}{c|}{ 0.03570 } & \multicolumn{9}{c|}{ 13.71 } & \multicolumn{9}{c|}{ 16.18 } & \multicolumn{9}{c|}{ 51.97 } &  \multicolumn{9}{c|}{ 14.40 } & \multicolumn{9}{c|}{ 16.22 }\\ \hline
    $\{C^{(2,4,0)}_{8},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3079 } & \multicolumn{9}{c|}{ 0.4691 } & \multicolumn{9}{c|}{ 1.097 } & \multicolumn{9}{c|}{ 1.558 } & \multicolumn{9}{c|}{ 1.669 } & \multicolumn{9}{c|}{ 14.27 } & \multicolumn{9}{c|}{ 16.66 } & \multicolumn{9}{c|}{ 51.79 } & \multicolumn{9}{c|}{ 12.11 } & \multicolumn{9}{c|}{ 16.76 }\\ \hline
    $\{C^{(-4,0,0)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.234 } & \multicolumn{9}{c|}{ 0.6553 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 20.77 } & \multicolumn{9}{c|}{ 22.48 } & \multicolumn{9}{c|}{ 53.96 } &  \multicolumn{9}{c|}{ 11.55 } & \multicolumn{9}{c|}{ 22.55 }\\ \hline
    $\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4985 } & \multicolumn{9}{c|}{ 1.457 } & \multicolumn{9}{c|}{ 0.7475 } & \multicolumn{9}{c|}{ 0.9243 } & \multicolumn{9}{c|}{ 20.62 } & \multicolumn{9}{c|}{ 22.34 } & \multicolumn{9}{c|}{ 53.89 } &  \multicolumn{9}{c|}{ 11.49 } & \multicolumn{9}{c|}{ 22.42 }\\ \hline
    $\{C^{(-4,2,2)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4747 } & \multicolumn{9}{c|}{ 1.067 } & \multicolumn{9}{c|}{ 1.943 } & \multicolumn{9}{c|}{ 0.4013 } & \multicolumn{9}{c|}{ 29.34 } & \multicolumn{9}{c|}{ 30.57 } & \multicolumn{9}{c|}{ 57.79 } & \multicolumn{9}{c|}{ 29.77 } & \multicolumn{9}{c|}{ 30.62 }\\ \hline
    $\{C^{(-4,2,4)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02372 } & \multicolumn{9}{c|}{ 0.3084 } & \multicolumn{9}{c|}{ 0.5175 } & \multicolumn{9}{c|}{ 1.110 } & \multicolumn{9}{c|}{ 1.191 } & \multicolumn{9}{c|}{ 0.2241 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.16 } & \multicolumn{9}{c|}{ 53.87 } &  \multicolumn{9}{c|}{ 10.26 } & \multicolumn{9}{c|}{ 22.32 }\\ \hline
    $\{C^{(-4,4,4)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02374 } & \multicolumn{9}{c|}{ 0.3071 } & \multicolumn{9}{c|}{ 0.5168 } & \multicolumn{9}{c|}{ 0.8963 } & \multicolumn{9}{c|}{ 0.8139 } & \multicolumn{9}{c|}{ 1.781 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.15 } & \multicolumn{9}{c|}{ 53.85 } & \multicolumn{9}{c|}{ 10.21 } & \multicolumn{9}{c|}{ 22.31 }\\ \hline
    $\{C^{(-2,2,-4)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4787 } & \multicolumn{9}{c|}{ 1.181 } & \multicolumn{9}{c|}{ 1.661 } & \multicolumn{9}{c|}{ 1.513 } & \multicolumn{9}{c|}{ 23.32 } & \multicolumn{9}{c|}{ 24.85 } & \multicolumn{9}{c|}{ 54.98 } & \multicolumn{9}{c|}{ 19.65 } & \multicolumn{9}{c|}{ 24.92 }\\ \hline
    $\{C^{(-2,2,-2)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02218 } & \multicolumn{9}{c|}{ 0.3073 } & \multicolumn{9}{c|}{ 0.4844 } & \multicolumn{9}{c|}{ 1.501 } & \multicolumn{9}{c|}{ 0.08114 } & \multicolumn{9}{c|}{ 0.4909 } & \multicolumn{9}{c|}{ 29.93 } & \multicolumn{9}{c|}{ 31.14 } & \multicolumn{9}{c|}{ 58.10 } &  \multicolumn{9}{c|}{ 29.30 } & \multicolumn{9}{c|}{ 31.19 }\\ \hline
    $\{C^{(-2,2,-2)}_{9}W_{3}\}$  & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4985 } & \multicolumn{9}{c|}{ 1.457 } & \multicolumn{9}{c|}{ 0.8876 } & \multicolumn{9}{c|}{ 0.9689 } & \multicolumn{9}{c|}{ 19.10 } & \multicolumn{9}{c|}{ 20.95 } & \multicolumn{9}{c|}{ 53.33 } & \multicolumn{9}{c|}{ 8.506 } & \multicolumn{9}{c|}{ 21.02 }\\ \hline
    $\{C^{(-2,2,2)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4746 } & \multicolumn{9}{c|}{ 1.066 } & \multicolumn{9}{c|}{ 1.942 } & \multicolumn{9}{c|}{ 0.4010 } & \multicolumn{9}{c|}{ 29.33 } & \multicolumn{9}{c|}{ 30.56 } & \multicolumn{9}{c|}{ 57.78 } &  \multicolumn{9}{c|}{ 29.76 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
    $\{C^{(0,2,-2)}_{9},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4985 } & \multicolumn{9}{c|}{ 1.457 } & \multicolumn{9}{c|}{ 1.010 } & \multicolumn{9}{c|}{ 1.010 } & \multicolumn{9}{c|}{ 18.69 } & \multicolumn{9}{c|}{ 20.57 } & \multicolumn{9}{c|}{ 53.18 } & \multicolumn{9}{c|}{ 7.575 } & \multicolumn{9}{c|}{ 20.65 }\\ \hline
    $\{C^{(0,2,0)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3090 } & \multicolumn{9}{c|}{ 0.4693 } & \multicolumn{9}{c|}{ 0.7673 } & \multicolumn{9}{c|}{ 1.345 } & \multicolumn{9}{c|}{ 0.6068 } & \multicolumn{9}{c|}{ 20.78 } & \multicolumn{9}{c|}{ 22.49 } & \multicolumn{9}{c|}{ 53.97 } &  \multicolumn{9}{c|}{ 11.55 } & \multicolumn{9}{c|}{ 22.56 }\\ \hline
    $\{C^{(0,2,2)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4746 } & \multicolumn{9}{c|}{ 1.066 } & \multicolumn{9}{c|}{ 1.942 } & \multicolumn{9}{c|}{ 0.4009 } & \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 30.56 } & \multicolumn{9}{c|}{ 57.78 } &  \multicolumn{9}{c|}{ 29.75 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
    $\{C^{(2,4,-2)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3058 } & \multicolumn{9}{c|}{ 0.5848 } & \multicolumn{9}{c|}{ 1.499 } & \multicolumn{9}{c|}{ 1.919 } & \multicolumn{9}{c|}{ 1.507 } & \multicolumn{9}{c|}{ 29.94 } & \multicolumn{9}{c|}{ 31.15 } & \multicolumn{9}{c|}{ 58.10 } &  \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 31.20 }\\ \hline
    $\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02214 } & \multicolumn{9}{c|}{ 0.3090 } & \multicolumn{9}{c|}{ 0.4367 } & \multicolumn{9}{c|}{ 1.413 } & \multicolumn{9}{c|}{ 1.336 } & \multicolumn{9}{c|}{ 1.092 } & \multicolumn{9}{c|}{ 26.66 } & \multicolumn{9}{c|}{ 28.01 } & \multicolumn{9}{c|}{ 56.48 } & \multicolumn{9}{c|}{ 16.03 } & \multicolumn{9}{c|}{ 28.07 }\\ \hline
    $\{C^{(2,4,2)}_{9},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4744 } & \multicolumn{9}{c|}{ 1.065 } & \multicolumn{9}{c|}{ 1.942 } & \multicolumn{9}{c|}{ 0.4002 } & \multicolumn{9}{c|}{ 29.29 } & \multicolumn{9}{c|}{ 30.53 } & \multicolumn{9}{c|}{ 57.77 } & \multicolumn{9}{c|}{ 29.72 } & \multicolumn{9}{c|}{ 30.58 }\\ \hline
    $\{C^{(-4,-2,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02222 } & \multicolumn{9}{c|}{ 0.3085 } & \multicolumn{9}{c|}{ 0.4844 } & \multicolumn{9}{c|}{ 1.501 } & \multicolumn{9}{c|}{ 0.08112 } & \multicolumn{9}{c|}{ 0.4911 } & \multicolumn{9}{c|}{ 29.94 } & \multicolumn{9}{c|}{ 31.15 } & \multicolumn{9}{c|}{ 58.10 } &  \multicolumn{9}{c|}{ 29.31 } & \multicolumn{9}{c|}{ 31.21 }\\ \hline
    $\{C^{(-4,0,4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02220 } & \multicolumn{9}{c|}{ 0.3033 } & \multicolumn{9}{c|}{ 0.4662 } & \multicolumn{9}{c|}{ 1.836 } & \multicolumn{9}{c|}{ 1.362 } & \multicolumn{9}{c|}{ 0.3164 } & \multicolumn{9}{c|}{ 22.62 } & \multicolumn{9}{c|}{ 24.20 } & \multicolumn{9}{c|}{ 54.68 } &  \multicolumn{9}{c|}{ 13.04 } & \multicolumn{9}{c|}{ 24.26 }\\ \hline
    $\{C^{(-4,2,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4754 } & \multicolumn{9}{c|}{ 1.072 } & \multicolumn{9}{c|}{ 1.945 } & \multicolumn{9}{c|}{ 0.4044 } & \multicolumn{9}{c|}{ 29.46 } & \multicolumn{9}{c|}{ 30.69 } & \multicolumn{9}{c|}{ 57.85 } & \multicolumn{9}{c|}{ 29.93 } & \multicolumn{9}{c|}{ 30.75 }\\ \hline
    $\{C^{(-4,4,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02373 } & \multicolumn{9}{c|}{ 0.3086 } & \multicolumn{9}{c|}{ 0.5177 } & \multicolumn{9}{c|}{ 1.109 } & \multicolumn{9}{c|}{ 1.192 } & \multicolumn{9}{c|}{ 0.2251 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.16 } & \multicolumn{9}{c|}{ 53.86 } & \multicolumn{9}{c|}{ 10.27 } & \multicolumn{9}{c|}{ 22.32 }\\ \hline
    $\{C^{(-2,-4,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02251 } & \multicolumn{9}{c|}{ 0.3321 } & \multicolumn{9}{c|}{ 0.4791 } & \multicolumn{9}{c|}{ 1.269 } & \multicolumn{9}{c|}{ 0.8273 } & \multicolumn{9}{c|}{ 0.1351 } & \multicolumn{9}{c|}{ 18.79 } & \multicolumn{9}{c|}{ 20.66 } & \multicolumn{9}{c|}{ 53.32 } &   \multicolumn{9}{c|}{ 7.269 } & \multicolumn{9}{c|}{ 20.81 }\\ \hline
    $\{C^{(-2,-2,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02255 } & \multicolumn{9}{c|}{ 0.3321 } & \multicolumn{9}{c|}{ 0.4803 } & \multicolumn{9}{c|}{ 0.7465 } & \multicolumn{9}{c|}{ 1.183 } & \multicolumn{9}{c|}{ 1.883 } & \multicolumn{9}{c|}{ 18.82 } & \multicolumn{9}{c|}{ 20.69 } & \multicolumn{9}{c|}{ 53.32 } &  \multicolumn{9}{c|}{ 7.488 } & \multicolumn{9}{c|}{ 20.84 }\\ \hline
    $\{C^{(-2,-2,-4)}_{10},W_{3}\}$ & \multicolumn{9}{c|}{ 0.02200 } & \multicolumn{9}{c|}{ 0.3068 } & \multicolumn{9}{c|}{ 0.5357 } & \multicolumn{9}{c|}{ 1.085 } & \multicolumn{9}{c|}{ 1.311 } & \multicolumn{9}{c|}{ 0.2429 } & \multicolumn{9}{c|}{ 26.76 } & \multicolumn{9}{c|}{ 28.11 } & \multicolumn{9}{c|}{ 56.53 } & \multicolumn{9}{c|}{ 16.09 } & \multicolumn{9}{c|}{ 28.16 }\\ \hline
    $\{C^{(-2,-2,-2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02200 } & \multicolumn{9}{c|}{ 0.3068 } & \multicolumn{9}{c|}{ 0.5357 } & \multicolumn{9}{c|}{ 1.085 } & \multicolumn{9}{c|}{ 1.164 } & \multicolumn{9}{c|}{ 0.1306 } & \multicolumn{9}{c|}{ 23.64 } & \multicolumn{9}{c|}{ 25.15 } & \multicolumn{9}{c|}{ 55.12 } &   \multicolumn{9}{c|}{ 11.34 } & \multicolumn{9}{c|}{ 25.21 }\\ \hline
    $\{C^{(-2,-2,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02219 } & \multicolumn{9}{c|}{ 0.3077 } & \multicolumn{9}{c|}{ 0.4845 } & \multicolumn{9}{c|}{ 1.501 } & \multicolumn{9}{c|}{ 0.08102 } & \multicolumn{9}{c|}{ 0.4909 } & \multicolumn{9}{c|}{ 29.94 } & \multicolumn{9}{c|}{ 31.15 } & \multicolumn{9}{c|}{ 58.11 } &  \multicolumn{9}{c|}{ 29.31 } & \multicolumn{9}{c|}{ 31.20 }\\ \hline
    $\{C^{(-2,-2,2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4985 } & \multicolumn{9}{c|}{ 1.457 } & \multicolumn{9}{c|}{ 0.6427 } & \multicolumn{9}{c|}{ 0.8948 } & \multicolumn{9}{c|}{ 22.73 } & \multicolumn{9}{c|}{ 24.30 } & \multicolumn{9}{c|}{ 54.74 } &  \multicolumn{9}{c|}{ 14.92 } & \multicolumn{9}{c|}{ 24.37 }\\ \hline
    $\{C^{(-2,0,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02251 } & \multicolumn{9}{c|}{ 0.3321 } & \multicolumn{9}{c|}{ 0.4792 } & \multicolumn{9}{c|}{ 1.269 } & \multicolumn{9}{c|}{ 0.8271 } & \multicolumn{9}{c|}{ 0.1349 } & \multicolumn{9}{c|}{ 18.79 } & \multicolumn{9}{c|}{ 20.66 } & \multicolumn{9}{c|}{ 53.32 } & \multicolumn{9}{c|}{ 7.271 } & \multicolumn{9}{c|}{ 20.81 }\\ \hline
    $\{C^{(-2,0,-2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02353 } & \multicolumn{9}{c|}{ 0.3113 } & \multicolumn{9}{c|}{ 0.4442 } & \multicolumn{9}{c|}{ 1.363 } & \multicolumn{9}{c|}{ 1.682 } & \multicolumn{9}{c|}{ 0.7209 } & \multicolumn{9}{c|}{ 23.30 } & \multicolumn{9}{c|}{ 24.84 } & \multicolumn{9}{c|}{ 54.53 } &  \multicolumn{9}{c|}{ 21.98 } & \multicolumn{9}{c|}{ 24.95 }\\ \hline
    $\{C^{(-2,0,0)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.234 } & \multicolumn{9}{c|}{ 0.6553 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 20.77 } & \multicolumn{9}{c|}{ 22.48 } & \multicolumn{9}{c|}{ 53.96 } & \multicolumn{9}{c|}{ 11.55 } & \multicolumn{9}{c|}{ 22.55 }\\ \hline
    $\{C^{(-2,0,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3082 } & \multicolumn{9}{c|}{ 0.4931 } & \multicolumn{9}{c|}{ 0.8190 } & \multicolumn{9}{c|}{ 0.04436 } & \multicolumn{9}{c|}{ 0.4637 } & \multicolumn{9}{c|}{ 29.91 } & \multicolumn{9}{c|}{ 31.12 } & \multicolumn{9}{c|}{ 58.07 } &  \multicolumn{9}{c|}{ 28.49 } & \multicolumn{9}{c|}{ 31.18 }\\ \hline
    $\{C^{(-2,2,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02250 } & \multicolumn{9}{c|}{ 0.3321 } & \multicolumn{9}{c|}{ 0.4789 } & \multicolumn{9}{c|}{ 1.269 } & \multicolumn{9}{c|}{ 0.8274 } & \multicolumn{9}{c|}{ 0.1355 } & \multicolumn{9}{c|}{ 18.80 } & \multicolumn{9}{c|}{ 20.67 } & \multicolumn{9}{c|}{ 53.32 } &  \multicolumn{9}{c|}{ 7.266 } & \multicolumn{9}{c|}{ 20.82 }\\ \hline
    $\{C^{(-2,2,2)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4749 } & \multicolumn{9}{c|}{ 1.069 } & \multicolumn{9}{c|}{ 1.943 } & \multicolumn{9}{c|}{ 0.4021 } & \multicolumn{9}{c|}{ 29.37 } & \multicolumn{9}{c|}{ 30.60 } & \multicolumn{9}{c|}{ 57.81 } & \multicolumn{9}{c|}{ 29.81 } & \multicolumn{9}{c|}{ 30.66 }\\ \hline
    $\{C^{(-2,4,-4)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02374 } & \multicolumn{9}{c|}{ 0.3092 } & \multicolumn{9}{c|}{ 0.5188 } & \multicolumn{9}{c|}{ 1.109 } & \multicolumn{9}{c|}{ 1.195 } & \multicolumn{9}{c|}{ 0.2286 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.15 } & \multicolumn{9}{c|}{ 53.86 } & \multicolumn{9}{c|}{ 10.31 } & \multicolumn{9}{c|}{ 22.32 }\\ \hline
    $\{C^{(-2,4,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3052 } & \multicolumn{9}{c|}{ 0.4897 } & \multicolumn{9}{c|}{ 1.555 } & \multicolumn{9}{c|}{ 1.379 } & \multicolumn{9}{c|}{ 1.291 } & \multicolumn{9}{c|}{ 16.93 } & \multicolumn{9}{c|}{ 18.99 } & \multicolumn{9}{c|}{ 52.51 } & \multicolumn{9}{c|}{ 11.37 } & \multicolumn{9}{c|}{ 19.06 }\\ \hline
    $\{C^{(0,-2,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02220 } & \multicolumn{9}{c|}{ 0.3073 } & \multicolumn{9}{c|}{ 0.4845 } & \multicolumn{9}{c|}{ 1.501 } & \multicolumn{9}{c|}{ 0.08097 } & \multicolumn{9}{c|}{ 0.4912 } & \multicolumn{9}{c|}{ 29.94 } & \multicolumn{9}{c|}{ 31.15 } & \multicolumn{9}{c|}{ 58.10 } &  \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 31.21 }\\ \hline
    $\{C^{(0,-2,2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4985 } & \multicolumn{9}{c|}{ 1.457 } & \multicolumn{9}{c|}{ 1.017 } & \multicolumn{9}{c|}{ 1.013 } & \multicolumn{9}{c|}{ 18.69 } & \multicolumn{9}{c|}{ 20.57 } & \multicolumn{9}{c|}{ 53.19 } &  \multicolumn{9}{c|}{ 7.577 } & \multicolumn{9}{c|}{ 20.65 }\\ \hline
    $\{C^{(0,2,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.4748 } & \multicolumn{9}{c|}{ 1.068 } & \multicolumn{9}{c|}{ 1.943 } & \multicolumn{9}{c|}{ 0.4018 } & \multicolumn{9}{c|}{ 29.36 } & \multicolumn{9}{c|}{ 30.59 } & \multicolumn{9}{c|}{ 57.81 } & \multicolumn{9}{c|}{ 29.80 } & \multicolumn{9}{c|}{ 30.65 }\\ \hline
    $\{C^{(0,4,-4)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02359 } & \multicolumn{9}{c|}{ 0.3086 } & \multicolumn{9}{c|}{ 0.5213 } & \multicolumn{9}{c|}{ 1.111 } & \multicolumn{9}{c|}{ 1.197 } & \multicolumn{9}{c|}{ 0.2298 } & \multicolumn{9}{c|}{ 20.39 } & \multicolumn{9}{c|}{ 22.13 } & \multicolumn{9}{c|}{ 53.85 } & \multicolumn{9}{c|}{ 10.34 } & \multicolumn{9}{c|}{ 22.29 }\\ \hline
    $\{C^{(2,-4,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4890 } & \multicolumn{9}{c|}{ 1.180 } & \multicolumn{9}{c|}{ 1.846 } & \multicolumn{9}{c|}{ 1.480 } & \multicolumn{9}{c|}{ 29.44 } & \multicolumn{9}{c|}{ 30.67 } & \multicolumn{9}{c|}{ 57.85 } &  \multicolumn{9}{c|}{ 27.32 } & \multicolumn{9}{c|}{ 30.72 }\\ \hline
    $\{C^{(2,-4,2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02209 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 1.229 } & \multicolumn{9}{c|}{ 0.9490 } & \multicolumn{9}{c|}{ 1.984 } & \multicolumn{9}{c|}{ 20.62 } & \multicolumn{9}{c|}{ 22.34 } & \multicolumn{9}{c|}{ 53.90 } &  \multicolumn{9}{c|}{ 7.408 } & \multicolumn{9}{c|}{ 22.41 }\\ \hline
    $\{C^{(2,-2,-2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02222 } & \multicolumn{9}{c|}{ 0.3063 } & \multicolumn{9}{c|}{ 0.5844 } & \multicolumn{9}{c|}{ 1.070 } & \multicolumn{9}{c|}{ 1.764 } & \multicolumn{9}{c|}{ 1.430 } & \multicolumn{9}{c|}{ 29.95 } & \multicolumn{9}{c|}{ 31.16 } & \multicolumn{9}{c|}{ 58.08 } &  \multicolumn{9}{c|}{ 27.41 } & \multicolumn{9}{c|}{ 31.21 }\\ \hline
    $\{C^{(2,-2,0)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02230 } & \multicolumn{9}{c|}{ 0.3069 } & \multicolumn{9}{c|}{ 0.5844 } & \multicolumn{9}{c|}{ 1.070 } & \multicolumn{9}{c|}{ 1.764 } & \multicolumn{9}{c|}{ 1.429 } & \multicolumn{9}{c|}{ 29.96 } & \multicolumn{9}{c|}{ 31.17 } & \multicolumn{9}{c|}{ 58.06 } &  \multicolumn{9}{c|}{ 27.42 } & \multicolumn{9}{c|}{ 31.23 }\\ \hline
    $\{C^{(2,-2,2)}_{10},W_{1}\}$ & \multicolumn{9}{c|}{ 0.02219 } & \multicolumn{9}{c|}{ 0.3077 } & \multicolumn{9}{c|}{ 0.4844 } & \multicolumn{9}{c|}{ 1.501 } & \multicolumn{9}{c|}{ 0.08108 } & \multicolumn{9}{c|}{ 0.4907 } & \multicolumn{9}{c|}{ 29.93 } & \multicolumn{9}{c|}{ 31.14 } & \multicolumn{9}{c|}{ 58.12 } &  \multicolumn{9}{c|}{ 29.30 } & \multicolumn{9}{c|}{ 31.20 }\\ \hline
    $\{C^{(2,-2,2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02209 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 1.229 } & \multicolumn{9}{c|}{ 0.9300 } & \multicolumn{9}{c|}{ 1.970 } & \multicolumn{9}{c|}{ 20.58 } & \multicolumn{9}{c|}{ 22.30 } & \multicolumn{9}{c|}{ 53.88 } &  \multicolumn{9}{c|}{ 7.417 } & \multicolumn{9}{c|}{ 22.37 }\\ \hline
    $\{C^{(2,-2,4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02236 } & \multicolumn{9}{c|}{ 0.3046 } & \multicolumn{9}{c|}{ 0.5842 } & \multicolumn{9}{c|}{ 1.068 } & \multicolumn{9}{c|}{ 1.764 } & \multicolumn{9}{c|}{ 1.427 } & \multicolumn{9}{c|}{ 29.99 } & \multicolumn{9}{c|}{ 31.20 } & \multicolumn{9}{c|}{ 58.01 } &  \multicolumn{9}{c|}{ 27.44 } & \multicolumn{9}{c|}{ 31.25 }\\ \hline
    $\{C^{(2,0,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1967 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } & \multicolumn{9}{c|}{ 8.183 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
    $\{C^{(2,0,-2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3139 } & \multicolumn{9}{c|}{ 0.4727 } & \multicolumn{9}{c|}{ 1.873 } & \multicolumn{9}{c|}{ 0.8193 } & \multicolumn{9}{c|}{ 1.697 } & \multicolumn{9}{c|}{ 21.41 } & \multicolumn{9}{c|}{ 23.07 } & \multicolumn{9}{c|}{ 54.23 } &  \multicolumn{9}{c|}{ 10.24 } & \multicolumn{9}{c|}{ 23.15 }\\ \hline
    $\{C^{(2,0,0)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.234 } & \multicolumn{9}{c|}{ 0.6554 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 20.77 } & \multicolumn{9}{c|}{ 22.48 } & \multicolumn{9}{c|}{ 53.96 } & \multicolumn{9}{c|}{ 11.55 } & \multicolumn{9}{c|}{ 22.55 }\\ \hline
    $\{C^{(2,0,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02219 } & \multicolumn{9}{c|}{ 0.3056 } & \multicolumn{9}{c|}{ 0.5172 } & \multicolumn{9}{c|}{ 0.7277 } & \multicolumn{9}{c|}{ 0.1327 } & \multicolumn{9}{c|}{ 1.633 } & \multicolumn{9}{c|}{ 29.93 } & \multicolumn{9}{c|}{ 31.14 } & \multicolumn{9}{c|}{ 58.12 } &  \multicolumn{9}{c|}{ 30.26 } & \multicolumn{9}{c|}{ 31.19 }\\ \hline
    $\{C^{(2,0,2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02210 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 1.229 } & \multicolumn{9}{c|}{ 0.4114 } & \multicolumn{9}{c|}{ 1.582 } & \multicolumn{9}{c|}{ 28.88 } & \multicolumn{9}{c|}{ 30.14 } & \multicolumn{9}{c|}{ 57.57 } & \multicolumn{9}{c|}{ 22.43 } & \multicolumn{9}{c|}{ 30.19 }\\ \hline
    $\{C^{(2,0,4)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02216 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4698 } & \multicolumn{9}{c|}{ 1.090 } & \multicolumn{9}{c|}{ 1.153 } & \multicolumn{9}{c|}{ 0.1964 } & \multicolumn{9}{c|}{ 17.39 } & \multicolumn{9}{c|}{ 19.40 } & \multicolumn{9}{c|}{ 52.75 } & \multicolumn{9}{c|}{ 8.182 } & \multicolumn{9}{c|}{ 19.48 }\\ \hline
    $\{C^{(2,2,2)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4746 } & \multicolumn{9}{c|}{ 1.067 } & \multicolumn{9}{c|}{ 1.943 } & \multicolumn{9}{c|}{ 0.4010 } & \multicolumn{9}{c|}{ 29.32 } & \multicolumn{9}{c|}{ 30.56 } & \multicolumn{9}{c|}{ 57.78 } & \multicolumn{9}{c|}{ 29.76 } & \multicolumn{9}{c|}{ 30.61 }\\ \hline
    $\{C^{(2,2,2)}_{10},W_{3}\}$   & \multicolumn{9}{c|}{ 0.02209 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 1.229 } & \multicolumn{9}{c|}{ 0.5242 } & \multicolumn{9}{c|}{ 1.672 } & \multicolumn{9}{c|}{ 24.91 } & \multicolumn{9}{c|}{ 26.35 } & \multicolumn{9}{c|}{ 55.68 } & \multicolumn{9}{c|}{ 16.88 } & \multicolumn{9}{c|}{ 26.41 }\\ \hline
    $\{C^{(2,4,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02354 } & \multicolumn{9}{c|}{ 0.3112 } & \multicolumn{9}{c|}{ 0.5220 } & \multicolumn{9}{c|}{ 1.116 } & \multicolumn{9}{c|}{ 1.204 } & \multicolumn{9}{c|}{ 0.2378 } & \multicolumn{9}{c|}{ 20.38 } & \multicolumn{9}{c|}{ 22.12 } & \multicolumn{9}{c|}{ 53.81 } & \multicolumn{9}{c|}{ 10.38 } & \multicolumn{9}{c|}{ 22.28 }\\ \hline
    $\{C^{(2,4,2)}_{10},W_{3}\}$   & \multicolumn{9}{c|}{ 0.02209 } & \multicolumn{9}{c|}{ 0.3081 } & \multicolumn{9}{c|}{ 0.5039 } & \multicolumn{9}{c|}{ 1.228 } & \multicolumn{9}{c|}{ 0.4102 } & \multicolumn{9}{c|}{ 1.581 } & \multicolumn{9}{c|}{ 28.95 } & \multicolumn{9}{c|}{ 30.20 } & \multicolumn{9}{c|}{ 57.60 } & \multicolumn{9}{c|}{ 22.51 } & \multicolumn{9}{c|}{ 30.25 }\\ \hline
    $\{C^{(4,-2,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02220 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4844 } & \multicolumn{9}{c|}{ 1.501 } & \multicolumn{9}{c|}{ 0.08112 } & \multicolumn{9}{c|}{ 0.4910 } & \multicolumn{9}{c|}{ 29.94 } & \multicolumn{9}{c|}{ 31.15 } & \multicolumn{9}{c|}{ 58.11 } &  \multicolumn{9}{c|}{ 29.31 } & \multicolumn{9}{c|}{ 31.20 }\\ \hline
    $\{C^{(4,0,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3076 } & \multicolumn{9}{c|}{ 0.4710 } & \multicolumn{9}{c|}{ 1.007 } & \multicolumn{9}{c|}{ 0.5534 } & \multicolumn{9}{c|}{ 1.413 } & \multicolumn{9}{c|}{ 22.97 } & \multicolumn{9}{c|}{ 24.52 } & \multicolumn{9}{c|}{ 54.83 } & \multicolumn{9}{c|}{ 15.22 } & \multicolumn{9}{c|}{ 24.59 }\\ \hline
    $\{C^{(4,0,-2)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3076 } & \multicolumn{9}{c|}{ 0.4710 } & \multicolumn{9}{c|}{ 1.007 } & \multicolumn{9}{c|}{ 0.5534 } & \multicolumn{9}{c|}{ 1.413 } & \multicolumn{9}{c|}{ 22.96 } & \multicolumn{9}{c|}{ 24.52 } & \multicolumn{9}{c|}{ 54.83 } & \multicolumn{9}{c|}{ 15.22 } & \multicolumn{9}{c|}{ 24.59 }\\ \hline
    $\{C^{(4,0,0)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3083 } & \multicolumn{9}{c|}{ 0.4697 } & \multicolumn{9}{c|}{ 1.234 } & \multicolumn{9}{c|}{ 0.6553 } & \multicolumn{9}{c|}{ 1.395 } & \multicolumn{9}{c|}{ 20.77 } & \multicolumn{9}{c|}{ 22.48 } & \multicolumn{9}{c|}{ 53.96 } & \multicolumn{9}{c|}{ 11.55 } & \multicolumn{9}{c|}{ 22.55 }\\ \hline
    $\{C^{(4,0,2)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3088 } & \multicolumn{9}{c|}{ 0.4718 } & \multicolumn{9}{c|}{ 1.057 } & \multicolumn{9}{c|}{ 1.378 } & \multicolumn{9}{c|}{ 0.5226 } & \multicolumn{9}{c|}{ 22.11 } & \multicolumn{9}{c|}{ 23.72 } & \multicolumn{9}{c|}{ 54.50 } &  \multicolumn{9}{c|}{ 13.75 } & \multicolumn{9}{c|}{ 23.79 }\\ \hline
    $\{C^{(4,0,4)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02212 } & \multicolumn{9}{c|}{ 0.3088 } & \multicolumn{9}{c|}{ 0.4717 } & \multicolumn{9}{c|}{ 1.056 } & \multicolumn{9}{c|}{ 1.378 } & \multicolumn{9}{c|}{ 0.5227 } & \multicolumn{9}{c|}{ 22.11 } & \multicolumn{9}{c|}{ 23.72 } & \multicolumn{9}{c|}{ 54.51 } & \multicolumn{9}{c|}{ 13.76 } & \multicolumn{9}{c|}{ 23.79 }\\ \hline
    $\{C^{(4,2,2)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02215 } & \multicolumn{9}{c|}{ 0.3080 } & \multicolumn{9}{c|}{ 0.4758 } & \multicolumn{9}{c|}{ 1.075 } & \multicolumn{9}{c|}{ 1.946 } & \multicolumn{9}{c|}{ 0.4059 } & \multicolumn{9}{c|}{ 29.53 } & \multicolumn{9}{c|}{ 30.75 } & \multicolumn{9}{c|}{ 57.89 } & \multicolumn{9}{c|}{ 30.01 } & \multicolumn{9}{c|}{ 30.81 }\\ \hline
    $\{C^{(4,4,-4)}_{10},W_{1}\}$  & \multicolumn{9}{c|}{ 0.02372 } & \multicolumn{9}{c|}{ 0.3086 } & \multicolumn{9}{c|}{ 0.5172 } & \multicolumn{9}{c|}{ 1.109 } & \multicolumn{9}{c|}{ 1.191 } & \multicolumn{9}{c|}{ 0.2242 } & \multicolumn{9}{c|}{ 20.42 } & \multicolumn{9}{c|}{ 22.16 } & \multicolumn{9}{c|}{ 53.86 } &  \multicolumn{9}{c|}{ 10.25 } & \multicolumn{9}{c|}{ 22.32 }\\ \hline
    $\{C^{(4,4,0)}_{10},W_{1}\}$   & \multicolumn{9}{c|}{ 0.02261 } & \multicolumn{9}{c|}{ 0.3043 } & \multicolumn{9}{c|}{ 0.4412 } & \multicolumn{9}{c|}{ 1.947 } & \multicolumn{9}{c|}{ 0.6146 } & \multicolumn{9}{c|}{ 1.595 } & \multicolumn{9}{c|}{ 19.96 } & \multicolumn{9}{c|}{ 21.73 } & \multicolumn{9}{c|}{ 53.73 } & \multicolumn{9}{c|}{ 13.04 } & \multicolumn{9}{c|}{ 21.83 }\\ \hline
	\hline
	
\specialrule{0em}{1.0pt}{1.0pt}
\midrule
\end{longtable}
\end{small}
\end{center}

\begin{center}
	\renewcommand{\tabcolsep}{0mm}
	\renewcommand{\arraystretch}{1.15}
	\begin{small}
		\setlength\LTcapwidth{\textwidth}
		\setlength\LTleft{0.0in}
		\setlength\LTright{0pt}
		\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\caption{\label{tab:WO_NO_bf_GCP}
			The best-fit values of the input parameters, neutrino masses, and mixing parameters at the minimum $\chi^2$ for viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ with gCP symmetry. } \\
	\midrule
	\specialrule{0em}{1.0pt}{1.0pt}
				
	\endfirsthead
			
	\multicolumn{89}{c}
		{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline

	\endhead
				
	\caption[]{continues on next page}\\
	\endfoot
				
 \endlastfoot
				
	\hline

	\texttt{Models} &\multicolumn{89}{|c|}{Best fit results for 47 viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ with gCP} \\ \hline
	$\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$g_{2}/g_{1}$} & \multicolumn{11}{c|}{$\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}v^2/\Lambda)/$meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline
	%\rowcolor{LightCyan}
	$\{C^{(-4,-2,2)}_{2},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.1123 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 1532.0 } & \multicolumn{11}{c|}{ 100.4 } & \multicolumn{11}{c|}{ $-$3.292 } & \multicolumn{11}{c|}{ 1.925 } & \multicolumn{11}{c|}{ 175.4 } & \multicolumn{11}{c|}{ 5.904 }\\ \hline
	$\{C^{(-4,-2,2)}_{3},W_{1}\}$ & \multicolumn{11}{c|}{ $-$0.01204 } & \multicolumn{11}{c|}{ 1.082 } & \multicolumn{11}{c|}{ 248.3 } & \multicolumn{11}{c|}{ 882.9 } & \multicolumn{11}{c|}{ $-$1.588 } & \multicolumn{11}{c|}{ 1.707 } & \multicolumn{11}{c|}{ 418.6 } & \multicolumn{11}{c|}{ 2.010 }\\ \hline
	$\{C^{(-4,-2,-2)}_{4},W_{3}\}$ & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9639 } & \multicolumn{11}{c|}{ 65.85 } & \multicolumn{11}{c|}{ 1065.0 } & \multicolumn{11}{c|}{ 3.867 } & \multicolumn{11}{c|}{ 3.527 } & \multicolumn{11}{c|}{ 186.9 } & \multicolumn{11}{c|}{ 12.20 }\\ \hline
	$\{C^{(-4,2,0)}_{4},W_{1}\}$ & \multicolumn{11}{c|}{ $-$0.3678 } & \multicolumn{11}{c|}{ 0.9781 } & \multicolumn{11}{c|}{ 7.439 } & \multicolumn{11}{c|}{ 535.0 } & \multicolumn{11}{c|}{ 1.583 } & \multicolumn{11}{c|}{ 11.41 } & \multicolumn{11}{c|}{ 607.5 } & \multicolumn{11}{c|}{ 25.69 }\\ \hline
	$\{C^{(-4,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4481 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 47.70 } & \multicolumn{11}{c|}{ 1768.0 } & \multicolumn{11}{c|}{ 2.086 } & \multicolumn{11}{c|}{ 3.302 } & \multicolumn{11}{c|}{ 406.1 } & \multicolumn{11}{c|}{ 1.796 }\\ \hline
	$\{C^{(-2,0,-2)}_{4},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9637 } & \multicolumn{11}{c|}{ 0.007489 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.868 } & \multicolumn{11}{c|}{ 232.3 } & \multicolumn{11}{c|}{ 186.9 } & \multicolumn{11}{c|}{ 12.20 }\\ \hline
	$\{C^{(-2,2,0)}_{4},W_{1}\}$ & \multicolumn{11}{c|}{ $-$0.3679 } & \multicolumn{11}{c|}{ 0.9781 } & \multicolumn{11}{c|}{ 25.68 } & \multicolumn{11}{c|}{ 1846.0 } & \multicolumn{11}{c|}{ 1.583 } & \multicolumn{11}{c|}{ 3.307 } & \multicolumn{11}{c|}{ 607.5 } & \multicolumn{11}{c|}{ 25.69 }\\ \hline
	$\{C^{(-2,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4483 } & \multicolumn{11}{c|}{ 1.027 } & \multicolumn{11}{c|}{ 15.92 } & \multicolumn{11}{c|}{ 590.9 } & \multicolumn{11}{c|}{ 2.085 } & \multicolumn{11}{c|}{ 9.873 } & \multicolumn{11}{c|}{ 405.4 } & \multicolumn{11}{c|}{ 1.746 }\\ \hline
	$\{C^{(0,2,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3679 } & \multicolumn{11}{c|}{ 0.9781 } & \multicolumn{11}{c|}{ 33.64 } & \multicolumn{11}{c|}{ 2418.0 } & \multicolumn{11}{c|}{ 1.583 } & \multicolumn{11}{c|}{ 2.525 } & \multicolumn{11}{c|}{ 607.5 } & \multicolumn{11}{c|}{ 25.67 }\\ \hline
	$\{C^{(0,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4482 } & \multicolumn{11}{c|}{ 1.027 } & \multicolumn{11}{c|}{ 77.00 } & \multicolumn{11}{c|}{ 2857.0 } & \multicolumn{11}{c|}{ 2.085 } & \multicolumn{11}{c|}{ 2.042 } & \multicolumn{11}{c|}{ 405.5 } & \multicolumn{11}{c|}{ 1.764 }\\ \hline
	$\{C^{(2,4,0)}_{4},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4482 } & \multicolumn{11}{c|}{ 1.027 } & \multicolumn{11}{c|}{ 133.4 } & \multicolumn{11}{c|}{ 4950.0 } & \multicolumn{11}{c|}{ 2.084 } & \multicolumn{11}{c|}{ 1.179 } & \multicolumn{11}{c|}{ 405.5 } & \multicolumn{11}{c|}{ 1.786 }\\ \hline
	$\{C^{(-4,-2,2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.01142 } & \multicolumn{11}{c|}{ 1.036 } & \multicolumn{11}{c|}{ 180.5 } & \multicolumn{11}{c|}{ 781.3 } & \multicolumn{11}{c|}{ -1.579 } & \multicolumn{11}{c|}{ 1.867 } & \multicolumn{11}{c|}{ 460.1 } & \multicolumn{11}{c|}{ 6.319 }\\ \hline
	$\{C^{(-4,2,2)}_{5},W_{3}\}$  & \multicolumn{11}{c|}{ -0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 19.64 } & \multicolumn{11}{c|}{ 317.8 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 4.514 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 3.311 }\\ \hline
	$\{C^{(-2,2,2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.01137 } & \multicolumn{11}{c|}{ 1.063 } & \multicolumn{11}{c|}{ 9.863 } & \multicolumn{11}{c|}{ 145.9 } & \multicolumn{11}{c|}{ -1.589 } & \multicolumn{11}{c|}{ 10.26 } & \multicolumn{11}{c|}{ 434.8 } & \multicolumn{11}{c|}{ 5.723 }\\ \hline
	$\{C^{(0,2,2)}_{5},W_{1}\}$  & \multicolumn{11}{c|}{ -0.01137 } & \multicolumn{11}{c|}{ 1.063 } & \multicolumn{11}{c|}{ 71.14 } & \multicolumn{11}{c|}{ 1052.0 } & \multicolumn{11}{c|}{ -1.589 } & \multicolumn{11}{c|}{ 1.423 } & \multicolumn{11}{c|}{ 434.7 } & \multicolumn{11}{c|}{ 5.721 }\\ \hline
	$\{C^{(2,4,2)}_{5},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.006438 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 6.372 }\\ \hline
	$\{C^{(-4,0,2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3679 } & \multicolumn{11}{c|}{ 0.9781 } & \multicolumn{11}{c|}{2491.0 } & \multicolumn{11}{c|}{ 34.65 } & \multicolumn{11}{c|}{ 1.583 } & \multicolumn{11}{c|}{ 2.451 } & \multicolumn{11}{c|}{ 607.5 } & \multicolumn{11}{c|}{ 25.67 }\\ \hline
	$\{C^{(-4,0,4)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4483 } & \multicolumn{11}{c|}{ 1.027 } & \multicolumn{11}{c|}{ 2475.0 } & \multicolumn{11}{c|}{ 66.71 } & \multicolumn{11}{c|}{ 2.085 } & \multicolumn{11}{c|}{ 2.357 } & \multicolumn{11}{c|}{ 405.5 } & \multicolumn{11}{c|}{ 1.757 }\\ \hline
	$\{C^{(-2,0,2)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.3679 } & \multicolumn{11}{c|}{ 0.9782 } & \multicolumn{11}{c|}{ 1717.0 } & \multicolumn{11}{c|}{ 23.89 } & \multicolumn{11}{c|}{ 1.582 } & \multicolumn{11}{c|}{ 3.555 } & \multicolumn{11}{c|}{ 607.5 } & \multicolumn{11}{c|}{ 25.65 }\\ \hline
	$\{C^{(-2,0,4)}_{6},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4482 } & \multicolumn{11}{c|}{ 1.027 } & \multicolumn{11}{c|}{ 1233.0 } & \multicolumn{11}{c|}{ 33.22 } & \multicolumn{11}{c|}{ 2.085 } & \multicolumn{11}{c|}{ 4.732 } & \multicolumn{11}{c|}{ 405.5 } & \multicolumn{11}{c|}{ 1.784 }\\ \hline
	$\{C^{(-2,2,0)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.1123 } & \multicolumn{11}{c|}{ 1.107 } & \multicolumn{11}{c|}{ 0.06553 } & \multicolumn{11}{c|}{ 0.0005474 } & \multicolumn{11}{c|}{ $-$3.292 } & \multicolumn{11}{c|}{ 2949.0 } & \multicolumn{11}{c|}{ 175.4 } & \multicolumn{11}{c|}{ 5.905 }\\ \hline
	$\{C^{(-2,2,2)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3542 } & \multicolumn{11}{c|}{ 0.9644 } & \multicolumn{11}{c|}{ 0.002120 } & \multicolumn{11}{c|}{ 6.324 } & \multicolumn{11}{c|}{ 4.066 } & \multicolumn{11}{c|}{ 223.2 } & \multicolumn{11}{c|}{ 188.9 } & \multicolumn{11}{c|}{ 8.906 }\\ \hline
	$\{C^{(-2,4,2)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 0.002344 } & \multicolumn{11}{c|}{ 6.993 } & \multicolumn{11}{c|}{ 3.709 } & \multicolumn{11}{c|}{ 205.8 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.994 }\\ \hline
	$\{C^{(-4,2,2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.01137 } & \multicolumn{11}{c|}{ 1.063 } & \multicolumn{11}{c|}{ 846.6 } & \multicolumn{11}{c|}{ 57.26 } & \multicolumn{11}{c|}{ $-$1.589 } & \multicolumn{11}{c|}{ 1.767 } & \multicolumn{11}{c|}{ 434.7 } & \multicolumn{11}{c|}{ 5.721 }\\ \hline
	$\{C^{(-2,2,-2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.01142 } & \multicolumn{11}{c|}{ 1.036 } & \multicolumn{11}{c|}{ 90.13 } & \multicolumn{11}{c|}{ 20.81 } & \multicolumn{11}{c|}{ $-$1.579 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 460.1 } & \multicolumn{11}{c|}{ 6.312 }\\ \hline
	$\{C^{(-2,2,2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.01137 } & \multicolumn{11}{c|}{ 1.063 } & \multicolumn{11}{c|}{ 65.45 } & \multicolumn{11}{c|}{ 4.421 } & \multicolumn{11}{c|}{ $-$1.589 } & \multicolumn{11}{c|}{ 22.86 } & \multicolumn{11}{c|}{ 434.7 } & \multicolumn{11}{c|}{ 5.708 }\\ \hline
	$\{C^{(0,2,2)}_{8},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.01137 } & \multicolumn{11}{c|}{ 1.063 } & \multicolumn{11}{c|}{ 1037.0 } & \multicolumn{11}{c|}{ 70.15 } & \multicolumn{11}{c|}{ $-$1.589 } & \multicolumn{11}{c|}{ 1.443 } & \multicolumn{11}{c|}{ 434.7 } & \multicolumn{11}{c|}{ 5.721 }\\ \hline
	$\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 500.8 } & \multicolumn{11}{c|}{ 71.62 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 2.874 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.993 }\\ \hline
	$\{C^{(-2,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 832.7 } & \multicolumn{11}{c|}{ 119.1 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 1.728 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.992 }\\ \hline
	$\{C^{(0,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 820.6 } & \multicolumn{11}{c|}{ 117.4 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 1.754 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.994 }\\ \hline
	$\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 0.0002417 } & \multicolumn{11}{c|}{ 0.1430 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 1439.0 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.993 }\\ \hline
	$\{C^{(-2,-2,-4)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9636 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 0.03275 } & \multicolumn{11}{c|}{ 3.868 } & \multicolumn{11}{c|}{ 232.3 } & \multicolumn{11}{c|}{ 186.9 } & \multicolumn{11}{c|}{ 12.19 }\\ \hline
	$\{C^{(-2,-2,-2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.3203 } & \multicolumn{11}{c|}{ 0.9637 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 0.005280 } & \multicolumn{11}{c|}{ 3.868 } & \multicolumn{11}{c|}{ 232.3 } & \multicolumn{11}{c|}{ 186.9 } & \multicolumn{11}{c|}{ 12.21 }\\ \hline
	$\{C^{(-2,-2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 34.05 } & \multicolumn{11}{c|}{ 238.1 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 6.044 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.991 }\\ \hline
	$\{C^{(0,-2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.2289 } & \multicolumn{11}{c|}{ 1.002 } & \multicolumn{11}{c|}{ 134.1 } & \multicolumn{11}{c|}{ 937.8 } & \multicolumn{11}{c|}{ 3.710 } & \multicolumn{11}{c|}{ 1.535 } & \multicolumn{11}{c|}{ 171.0 } & \multicolumn{11}{c|}{ 5.993 }\\ \hline
	$\{C^{(2,-4,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.02204 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 3.313 }\\ \hline
	$\{C^{(2,-2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3159 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.05133 } & \multicolumn{11}{c|}{ 16.19 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 88.63 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 3.315 }\\ \hline
	$\{C^{(2,0,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.02714 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 3.312 }\\ \hline
	$\{C^{(2,0,4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.3680 } & \multicolumn{11}{c|}{ 0.9788 } & \multicolumn{11}{c|}{ 71.78 } & \multicolumn{11}{c|}{ 0.004320 } & \multicolumn{11}{c|}{ 1.581 } & \multicolumn{11}{c|}{ 84.99 } & \multicolumn{11}{c|}{ 606.3 } & \multicolumn{11}{c|}{ 29.41 }\\ \hline
	$\{C^{(2,2,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.01137 } & \multicolumn{11}{c|}{ 1.063 } & \multicolumn{11}{c|}{ 0.01907 } & \multicolumn{11}{c|}{ 14.79 } & \multicolumn{11}{c|}{ $-$1.589 } & \multicolumn{11}{c|}{ 101.2 } & \multicolumn{11}{c|}{ 434.7 } & \multicolumn{11}{c|}{ 5.719 }\\ \hline
	$\{C^{(2,2,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.005264 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 88.65 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 3.313 }\\ \hline
	$\{C^{(2,4,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.3158 } & \multicolumn{11}{c|}{ 0.9870 } & \multicolumn{11}{c|}{ 0.01080 } & \multicolumn{11}{c|}{ 16.18 } & \multicolumn{11}{c|}{ 3.708 } & \multicolumn{11}{c|}{ 88.64 } & \multicolumn{11}{c|}{ 185.3 } & \multicolumn{11}{c|}{ 3.309 }\\ \hline
	$\{C^{(4,0,-4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4482 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 37.08 } & \multicolumn{11}{c|}{ 0.02417 } & \multicolumn{11}{c|}{ 2.086 } & \multicolumn{11}{c|}{ 157.4 } & \multicolumn{11}{c|}{ 405.9 } & \multicolumn{11}{c|}{ 3.970 }\\ \hline
	$\{C^{(4,0,-2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4481 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 37.07 } & \multicolumn{11}{c|}{ 0.006623 } & \multicolumn{11}{c|}{ 2.086 } & \multicolumn{11}{c|}{ 157.5 } & \multicolumn{11}{c|}{ 406.1 } & \multicolumn{11}{c|}{ 1.777 }\\ \hline
	$\{C^{(4,0,0)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ 0.4481 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 37.07 } & \multicolumn{11}{c|}{ 0.01429 } & \multicolumn{11}{c|}{ 2.086 } & \multicolumn{11}{c|}{ 157.5 } & \multicolumn{11}{c|}{ 406.1 } & \multicolumn{11}{c|}{ 1.786 }\\ \hline
	$\{C^{(4,0,2)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4482 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 37.09 } & \multicolumn{11}{c|}{ 0.006124 } & \multicolumn{11}{c|}{ 2.086 } & \multicolumn{11}{c|}{ 157.4 } & \multicolumn{11}{c|}{ 405.9 } & \multicolumn{11}{c|}{ 3.967 }\\ \hline
	$\{C^{(4,0,4)}_{10},W_{1}\}$  & \multicolumn{11}{c|}{ $-$0.4482 } & \multicolumn{11}{c|}{ 1.026 } & \multicolumn{11}{c|}{ 37.08 } & \multicolumn{11}{c|}{ 0.002308 } & \multicolumn{11}{c|}{ 2.086 } & \multicolumn{11}{c|}{ 157.4 } & \multicolumn{11}{c|}{ 405.9 } & \multicolumn{11}{c|}{ 3.976 }\\ \hline
	
	\hline

	\multicolumn{89}{c}{ } \\[-0.15in] \hline

	$\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ &
	 \multicolumn{8}{c|}{  $\sin^2\theta_{13}$ } & \multicolumn{8}{c|}{  $\sin^2\theta_{12}$ } & \multicolumn{8}{c|}{ $\sin^2\theta_{23}$} & \multicolumn{8}{c|}{ $\delta_{CP}/\pi$ } & \multicolumn{8}{c|}{   $\alpha_{21}/\pi$       } & \multicolumn{8}{c|}{ $\alpha_{31}/\pi$ } & \multicolumn{8}{c|}{  $m_1$/meV } & \multicolumn{8}{c|}{  $m_2$/meV } & \multicolumn{8}{c|}{  $m_3$/meV } & \multicolumn{8}{c|}{  $m_{\beta\beta}$/meV } & \multicolumn{8}{c|}{  $m_{\beta}$/meV   } \\ \hline
	$\{C^{(-4,-2,2)}_{2},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.3108 } & \multicolumn{8}{c|}{ 0.4496 } & \multicolumn{8}{c|}{ 1.475 } & \multicolumn{8}{c|}{ 1.557 } & \multicolumn{8}{c|}{ 1.397 } & \multicolumn{8}{c|}{ 21.61 } & \multicolumn{8}{c|}{ 23.25 } & \multicolumn{8}{c|}{ 54.28 } &  \multicolumn{8}{c|}{ 17.02 } & \multicolumn{8}{c|}{ 23.33 }\\ \hline
	$\{C^{(-4,-2,2)}_{3},W_{1}\}$ & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3075 } & \multicolumn{8}{c|}{ 0.4790 } & \multicolumn{8}{c|}{ 1.371 } & \multicolumn{8}{c|}{ 1.635 } & \multicolumn{8}{c|}{ 1.757 } & \multicolumn{8}{c|}{ 19.99 } & \multicolumn{8}{c|}{ 21.76 } & \multicolumn{8}{c|}{ 53.65 } & \multicolumn{8}{c|}{ 16.20 } & \multicolumn{8}{c|}{ 21.83 }\\ \hline
	$\{C^{(-4,-2,-2)}_{4},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02203 } & \multicolumn{8}{c|}{ 0.3071 } & \multicolumn{8}{c|}{ 0.5358 } & \multicolumn{8}{c|}{ 1.086 } & \multicolumn{8}{c|}{ 0.9376 } & \multicolumn{8}{c|}{ 1.965 } & \multicolumn{8}{c|}{ 22.07 } & \multicolumn{8}{c|}{ 23.68 } & \multicolumn{8}{c|}{ 54.46 } & \multicolumn{8}{c|}{ 8.956 } & \multicolumn{8}{c|}{ 23.74 }\\ \hline
	$\{C^{(-4,2,0)}_{4},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.2951 } & \multicolumn{8}{c|}{ 0.4655 } & \multicolumn{8}{c|}{ 0.06093 } & \multicolumn{8}{c|}{ 1.026 } & \multicolumn{8}{c|}{ 0.1175 } & \multicolumn{8}{c|}{ 21.76 } & \multicolumn{8}{c|}{ 23.40 } & \multicolumn{8}{c|}{ 54.32 } & \multicolumn{8}{c|}{ 9.479 } & \multicolumn{8}{c|}{ 23.43 }\\ \hline
	$\{C^{(-4,4,0)}_{4},W_{1}\}$ & \multicolumn{8}{c|}{ 0.02177 } & \multicolumn{8}{c|}{ 0.3156 } & \multicolumn{8}{c|}{ 0.4871 } & \multicolumn{8}{c|}{ 1.161 } & \multicolumn{8}{c|}{ 1.357 } & \multicolumn{8}{c|}{ 0.5021 } & \multicolumn{8}{c|}{ 21.24 } & \multicolumn{8}{c|}{ 22.91 } & \multicolumn{8}{c|}{ 54.38 } & \multicolumn{8}{c|}{ 13.43 } & \multicolumn{8}{c|}{ 22.99 }\\ \hline
	$\{C^{(-2,0,-2)}_{4},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02200 } & \multicolumn{8}{c|}{ 0.3068 } & \multicolumn{8}{c|}{ 0.5357 } & \multicolumn{8}{c|}{ 1.085 } & \multicolumn{8}{c|}{ 0.9383 } & \multicolumn{8}{c|}{ 1.965 } & \multicolumn{8}{c|}{ 22.08 } & \multicolumn{8}{c|}{ 23.69 } & \multicolumn{8}{c|}{ 54.47 } & \multicolumn{8}{c|}{ 8.970 } & \multicolumn{8}{c|}{ 23.75 }\\ \hline
	$\{C^{(-2,2,0)}_{4},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.2951 } & \multicolumn{8}{c|}{ 0.4655 } & \multicolumn{8}{c|}{ 0.06084 } & \multicolumn{8}{c|}{ 1.026 } & \multicolumn{8}{c|}{ 0.1176 } & \multicolumn{8}{c|}{ 21.76 } & \multicolumn{8}{c|}{ 23.40 } & \multicolumn{8}{c|}{ 54.32 } & \multicolumn{8}{c|}{ 9.477 } & \multicolumn{8}{c|}{ 23.43 }\\ \hline
	$\{C^{(-2,4,0)}_{4},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02182 } & \multicolumn{8}{c|}{ 0.3147 } & \multicolumn{8}{c|}{ 0.4886 } & \multicolumn{8}{c|}{ 1.161 } & \multicolumn{8}{c|}{ 1.356 } & \multicolumn{8}{c|}{ 0.5002 } & \multicolumn{8}{c|}{ 21.21 } & \multicolumn{8}{c|}{ 22.88 } & \multicolumn{8}{c|}{ 54.36 } & \multicolumn{8}{c|}{ 13.40 } & \multicolumn{8}{c|}{ 22.96 }\\ \hline
	$\{C^{(0,2,0)}_{4},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.2952 } & \multicolumn{8}{c|}{ 0.4655 } & \multicolumn{8}{c|}{ 0.06093 } & \multicolumn{8}{c|}{ 1.026 } & \multicolumn{8}{c|}{ 0.1177 } & \multicolumn{8}{c|}{ 21.76 } & \multicolumn{8}{c|}{ 23.39 } & \multicolumn{8}{c|}{ 54.32 } & \multicolumn{8}{c|}{ 9.474 } & \multicolumn{8}{c|}{ 23.43 }\\ \hline
	$\{C^{(0,4,0)}_{4},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02182 } & \multicolumn{8}{c|}{ 0.3148 } & \multicolumn{8}{c|}{ 0.4887 } & \multicolumn{8}{c|}{ 1.160 } & \multicolumn{8}{c|}{ 1.356 } & \multicolumn{8}{c|}{ 0.5003 } & \multicolumn{8}{c|}{ 21.21 } & \multicolumn{8}{c|}{ 22.88 } & \multicolumn{8}{c|}{ 54.36 } & \multicolumn{8}{c|}{ 13.40 } & \multicolumn{8}{c|}{ 22.96 }\\ \hline
	$\{C^{(2,4,0)}_{4},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02182 } & \multicolumn{8}{c|}{ 0.3148 } & \multicolumn{8}{c|}{ 0.4888 } & \multicolumn{8}{c|}{ 1.160 } & \multicolumn{8}{c|}{ 1.356 } & \multicolumn{8}{c|}{ 0.5003 } & \multicolumn{8}{c|}{ 21.20 } & \multicolumn{8}{c|}{ 22.88 } & \multicolumn{8}{c|}{ 54.36 } & \multicolumn{8}{c|}{ 13.40 } & \multicolumn{8}{c|}{ 22.96 }\\ \hline
	$\{C^{(-4,-2,2)}_{5},W_{1}\}$   & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3079 } & \multicolumn{8}{c|}{ 0.4932 } & \multicolumn{8}{c|}{ 1.495 } & \multicolumn{8}{c|}{ 1.936 } & \multicolumn{8}{c|}{ 1.955 } & \multicolumn{8}{c|}{ 17.32 } & \multicolumn{8}{c|}{ 19.34 } & \multicolumn{8}{c|}{ 52.72 } &  \multicolumn{8}{c|}{ 16.30 } & \multicolumn{8}{c|}{ 19.42 }\\ \hline
	$\{C^{(-4,2,2)}_{5},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 1.228 } & \multicolumn{8}{c|}{ 0.8950 } & \multicolumn{8}{c|}{ 1.945 } & \multicolumn{8}{c|}{ 20.54 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } &  \multicolumn{8}{c|}{ 7.571 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
	$\{C^{(-2,2,2)}_{5},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3074 } & \multicolumn{8}{c|}{ 0.4892 } & \multicolumn{8}{c|}{ 1.491 } & \multicolumn{8}{c|}{ 1.755 } & \multicolumn{8}{c|}{ 1.822 } & \multicolumn{8}{c|}{ 18.71 } & \multicolumn{8}{c|}{ 20.59 } & \multicolumn{8}{c|}{ 53.20 } &  \multicolumn{8}{c|}{ 16.51 } & \multicolumn{8}{c|}{ 20.67 }\\ \hline
	$\{C^{(0,2,2)}_{5},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3074 } & \multicolumn{8}{c|}{ 0.4892 } & \multicolumn{8}{c|}{ 1.491 } & \multicolumn{8}{c|}{ 1.755 } & \multicolumn{8}{c|}{ 1.822 } & \multicolumn{8}{c|}{ 18.71 } & \multicolumn{8}{c|}{ 20.59 } & \multicolumn{8}{c|}{ 53.20 } &  \multicolumn{8}{c|}{ 16.51 } & \multicolumn{8}{c|}{ 20.67 }\\ \hline
	$\{C^{(2,4,2)}_{5},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02208 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 0.7716 } & \multicolumn{8}{c|}{ 1.105 } & \multicolumn{8}{c|}{ 0.05495 } & \multicolumn{8}{c|}{ 20.55 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } & \multicolumn{8}{c|}{ 7.571 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
	$\{C^{(-4,0,2)}_{6},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.2952 } & \multicolumn{8}{c|}{ 0.4655 } & \multicolumn{8}{c|}{ 0.06092 } & \multicolumn{8}{c|}{ 1.026 } & \multicolumn{8}{c|}{ 0.1178 } & \multicolumn{8}{c|}{ 21.76 } & \multicolumn{8}{c|}{ 23.39 } & \multicolumn{8}{c|}{ 54.32 } & \multicolumn{8}{c|}{ 9.474 } & \multicolumn{8}{c|}{ 23.43 }\\ \hline
	$\{C^{(-4,0,4)}_{6},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02182 } & \multicolumn{8}{c|}{ 0.3148 } & \multicolumn{8}{c|}{ 0.4886 } & \multicolumn{8}{c|}{ 1.160 } & \multicolumn{8}{c|}{ 1.356 } & \multicolumn{8}{c|}{ 0.5002 } & \multicolumn{8}{c|}{ 21.21 } & \multicolumn{8}{c|}{ 22.88 } & \multicolumn{8}{c|}{ 54.36 } & \multicolumn{8}{c|}{ 13.40 } & \multicolumn{8}{c|}{ 22.96 }\\ \hline
	$\{C^{(-2,0,2)}_{6},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02190 } & \multicolumn{8}{c|}{ 0.2953 } & \multicolumn{8}{c|}{ 0.4655 } & \multicolumn{8}{c|}{ 0.06096 } & \multicolumn{8}{c|}{ 1.026 } & \multicolumn{8}{c|}{ 0.1179 } & \multicolumn{8}{c|}{ 21.76 } & \multicolumn{8}{c|}{ 23.39 } & \multicolumn{8}{c|}{ 54.32 } & \multicolumn{8}{c|}{ 9.470 } & \multicolumn{8}{c|}{ 23.43 }\\ \hline
	$\{C^{(-2,0,4)}_{6},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02182 } & \multicolumn{8}{c|}{ 0.3148 } & \multicolumn{8}{c|}{ 0.4888 } & \multicolumn{8}{c|}{ 1.160 } & \multicolumn{8}{c|}{ 1.356 } & \multicolumn{8}{c|}{ 0.5003 } & \multicolumn{8}{c|}{ 21.20 } & \multicolumn{8}{c|}{ 22.88 } & \multicolumn{8}{c|}{ 54.36 } & \multicolumn{8}{c|}{ 13.40 } & \multicolumn{8}{c|}{ 22.96 }\\ \hline
  	$\{C^{(-2,2,0)}_{7},W_{3}\}$   & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.3108 } & \multicolumn{8}{c|}{ 0.4496 } & \multicolumn{8}{c|}{ 1.475 } & \multicolumn{8}{c|}{ 1.557 } & \multicolumn{8}{c|}{ 1.397 } & \multicolumn{8}{c|}{ 21.60 } & \multicolumn{8}{c|}{ 23.25 } & \multicolumn{8}{c|}{ 54.28 } & \multicolumn{8}{c|}{ 17.02 } & \multicolumn{8}{c|}{ 23.33 }\\ \hline
  	$\{C^{(-2,2,2)}_{7},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02216 } & \multicolumn{8}{c|}{ 0.3080 } & \multicolumn{8}{c|}{ 0.4983 } & \multicolumn{8}{c|}{ 1.551 } & \multicolumn{8}{c|}{ 1.015 } & \multicolumn{8}{c|}{ 0.008529 } & \multicolumn{8}{c|}{ 23.75 } & \multicolumn{8}{c|}{ 25.26 } & \multicolumn{8}{c|}{ 55.17 } & \multicolumn{8}{c|}{ 7.306 } & \multicolumn{8}{c|}{ 25.33 }\\ \hline
  	$\{C^{(-2,4,2)}_{7},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } &  \multicolumn{8}{c|}{ 7.577 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
	$\{C^{(-4,2,2)}_{8},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3074 } & \multicolumn{8}{c|}{ 0.4892 } & \multicolumn{8}{c|}{ 1.491 } & \multicolumn{8}{c|}{ 1.755 } & \multicolumn{8}{c|}{ 1.822 } & \multicolumn{8}{c|}{ 18.71 } & \multicolumn{8}{c|}{ 20.59 } & \multicolumn{8}{c|}{ 53.20 } & \multicolumn{8}{c|}{ 16.51 } & \multicolumn{8}{c|}{ 20.67 }\\ \hline
	$\{C^{(-2,2,-2)}_{8},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3079 } & \multicolumn{8}{c|}{ 0.4932 } & \multicolumn{8}{c|}{ 1.495 } & \multicolumn{8}{c|}{ 1.936 } & \multicolumn{8}{c|}{ 1.955 } & \multicolumn{8}{c|}{ 17.32 } & \multicolumn{8}{c|}{ 19.34 } & \multicolumn{8}{c|}{ 52.72 } & \multicolumn{8}{c|}{ 16.30 } & \multicolumn{8}{c|}{ 19.42 }\\ \hline
	$\{C^{(-2,2,2)}_{8},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3074 } & \multicolumn{8}{c|}{ 0.4892 } & \multicolumn{8}{c|}{ 1.490 } & \multicolumn{8}{c|}{ 1.755 } & \multicolumn{8}{c|}{ 1.821 } & \multicolumn{8}{c|}{ 18.72 } & \multicolumn{8}{c|}{ 20.60 } & \multicolumn{8}{c|}{ 53.21 } & \multicolumn{8}{c|}{ 16.51 } & \multicolumn{8}{c|}{ 20.68 }\\ \hline
	$\{C^{(0,2,2)}_{8},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3074 } & \multicolumn{8}{c|}{ 0.4892 } & \multicolumn{8}{c|}{ 1.491 } & \multicolumn{8}{c|}{ 1.755 } & \multicolumn{8}{c|}{ 1.822 } & \multicolumn{8}{c|}{ 18.71 } & \multicolumn{8}{c|}{ 20.59 } & \multicolumn{8}{c|}{ 53.20 } & \multicolumn{8}{c|}{ 16.51 } & \multicolumn{8}{c|}{ 20.67 }\\ \hline
    $\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } &  \multicolumn{8}{c|}{ 7.576 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
    $\{C^{(-2,2,-2)}_{9},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } &  \multicolumn{8}{c|}{ 7.575 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
    $\{C^{(0,2,-2)}_{9},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } &  \multicolumn{8}{c|}{ 7.576 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
    $\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } &  \multicolumn{8}{c|}{ 7.576 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
    $\{C^{(-2,-2,-4)}_{10},W_{3}\}$   & \multicolumn{8}{c|}{ 0.02200 } & \multicolumn{8}{c|}{ 0.3068 } & \multicolumn{8}{c|}{ 0.5357 } & \multicolumn{8}{c|}{ 1.085 } & \multicolumn{8}{c|}{ 0.9387 } & \multicolumn{8}{c|}{ 1.965 } & \multicolumn{8}{c|}{ 22.08 } & \multicolumn{8}{c|}{ 23.69 } & \multicolumn{8}{c|}{ 54.47 } & \multicolumn{8}{c|}{ 8.972 } & \multicolumn{8}{c|}{ 23.75 }\\ \hline
    $\{C^{(-2,-2,-2)}_{10},W_{3}\}$ & \multicolumn{8}{c|}{ 0.02200 } & \multicolumn{8}{c|}{ 0.3068 } & \multicolumn{8}{c|}{ 0.5357 } & \multicolumn{8}{c|}{ 1.085 } & \multicolumn{8}{c|}{ 0.9383 } & \multicolumn{8}{c|}{ 1.965 } & \multicolumn{8}{c|}{ 22.08 } & \multicolumn{8}{c|}{ 23.69 } & \multicolumn{8}{c|}{ 54.47 } & \multicolumn{8}{c|}{ 8.970 } & \multicolumn{8}{c|}{ 23.75 }\\ \hline
    $\{C^{(-2,-2,2)}_{10},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } &  \multicolumn{8}{c|}{ 7.575 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
    $\{C^{(0,-2,2)}_{10},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02215 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.4985 } & \multicolumn{8}{c|}{ 1.457 } & \multicolumn{8}{c|}{ 1.014 } & \multicolumn{8}{c|}{ 1.012 } & \multicolumn{8}{c|}{ 18.69 } & \multicolumn{8}{c|}{ 20.57 } & \multicolumn{8}{c|}{ 53.19 } & \multicolumn{8}{c|}{ 7.576 } & \multicolumn{8}{c|}{ 20.65 }\\ \hline
    $\{C^{(2,-4,2)}_{10},W_{3}\}$   & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 1.229 } & \multicolumn{8}{c|}{ 0.8950 } & \multicolumn{8}{c|}{ 1.945 } & \multicolumn{8}{c|}{ 20.54 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } & \multicolumn{8}{c|}{ 7.570 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
    $\{C^{(2,-2,2)}_{10},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 1.229 } & \multicolumn{8}{c|}{ 0.8950 } & \multicolumn{8}{c|}{ 1.945 } & \multicolumn{8}{c|}{ 20.54 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } & \multicolumn{8}{c|}{ 7.569 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
    $\{C^{(2,0,2)}_{10},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 1.229 } & \multicolumn{8}{c|}{ 0.8950 } & \multicolumn{8}{c|}{ 1.945 } & \multicolumn{8}{c|}{ 20.54 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } & \multicolumn{8}{c|}{ 7.570 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
    $\{C^{(2,0,4)}_{10},W_{1}\}$   & \multicolumn{8}{c|}{ 0.02185 } & \multicolumn{8}{c|}{ 0.2951 } & \multicolumn{8}{c|}{ 0.4672 } & \multicolumn{8}{c|}{ 1.938 } & \multicolumn{8}{c|}{ 0.9735 } & \multicolumn{8}{c|}{ 1.881 } & \multicolumn{8}{c|}{ 21.71 } & \multicolumn{8}{c|}{ 23.35 } & \multicolumn{8}{c|}{ 54.28 } & \multicolumn{8}{c|}{ 9.457 } & \multicolumn{8}{c|}{ 23.38 }\\   \hline
    $\{C^{(2,2,2)}_{10},W_{1}\}$ & \multicolumn{8}{c|}{ 0.02217 } & \multicolumn{8}{c|}{ 0.3074 } & \multicolumn{8}{c|}{ 0.4892 } & \multicolumn{8}{c|}{ 1.491 } & \multicolumn{8}{c|}{ 1.755 } & \multicolumn{8}{c|}{ 1.822 } & \multicolumn{8}{c|}{ 18.71 } & \multicolumn{8}{c|}{ 20.59 } & \multicolumn{8}{c|}{ 53.20 } & \multicolumn{8}{c|}{ 16.51 } & \multicolumn{8}{c|}{ 20.67 }\\ \hline
    $\{C^{(2,2,2)}_{10},W_{3}\}$   & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 1.229 } & \multicolumn{8}{c|}{ 0.8950 } & \multicolumn{8}{c|}{ 1.945 } & \multicolumn{8}{c|}{ 20.54 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } & \multicolumn{8}{c|}{ 7.571 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
    $\{C^{(2,4,2)}_{10},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02209 } & \multicolumn{8}{c|}{ 0.3081 } & \multicolumn{8}{c|}{ 0.5039 } & \multicolumn{8}{c|}{ 1.228 } & \multicolumn{8}{c|}{ 0.8950 } & \multicolumn{8}{c|}{ 1.945 } & \multicolumn{8}{c|}{ 20.54 } & \multicolumn{8}{c|}{ 22.27 } & \multicolumn{8}{c|}{ 53.87 } & \multicolumn{8}{c|}{ 7.571 } & \multicolumn{8}{c|}{ 22.34 }\\ \hline
    $\{C^{(4,0,-4)}_{10},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02178 } & \multicolumn{8}{c|}{ 0.3152 } & \multicolumn{8}{c|}{ 0.4874 } & \multicolumn{8}{c|}{ 0.8391 } & \multicolumn{8}{c|}{ 0.6438 } & \multicolumn{8}{c|}{ 1.499 } & \multicolumn{8}{c|}{ 21.23 } & \multicolumn{8}{c|}{ 22.91 } & \multicolumn{8}{c|}{ 54.37 } & \multicolumn{8}{c|}{ 13.42 } & \multicolumn{8}{c|}{ 22.98 }\\ \hline
    $\{C^{(4,0,-2)}_{10},W_{1}\}$   & \multicolumn{8}{c|}{ 0.02178 } & \multicolumn{8}{c|}{ 0.3156 } & \multicolumn{8}{c|}{ 0.4870 } & \multicolumn{8}{c|}{ 1.161 } & \multicolumn{8}{c|}{ 1.357 } & \multicolumn{8}{c|}{ 0.5021 } & \multicolumn{8}{c|}{ 21.24 } & \multicolumn{8}{c|}{ 22.91 } & \multicolumn{8}{c|}{ 54.38 } & \multicolumn{8}{c|}{ 13.43 } & \multicolumn{8}{c|}{ 22.99 }\\ \hline
    $\{C^{(4,0,0)}_{10},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02178 } & \multicolumn{8}{c|}{ 0.3156 } & \multicolumn{8}{c|}{ 0.4870 } & \multicolumn{8}{c|}{ 1.161 } & \multicolumn{8}{c|}{ 1.357 } & \multicolumn{8}{c|}{ 0.5021 } & \multicolumn{8}{c|}{ 21.24 } & \multicolumn{8}{c|}{ 22.91 } & \multicolumn{8}{c|}{ 54.38 } &  \multicolumn{8}{c|}{ 13.43 } & \multicolumn{8}{c|}{ 22.99 }\\ \hline
    $\{C^{(4,0,2)}_{10},W_{1}\}$  & \multicolumn{8}{c|}{ 0.02178 } & \multicolumn{8}{c|}{ 0.3151 } & \multicolumn{8}{c|}{ 0.4874 } & \multicolumn{8}{c|}{ 0.8391 } & \multicolumn{8}{c|}{ 0.6438 } & \multicolumn{8}{c|}{ 1.499 } & \multicolumn{8}{c|}{ 21.23 } & \multicolumn{8}{c|}{ 22.91 } & \multicolumn{8}{c|}{ 54.37 } & \multicolumn{8}{c|}{ 13.42 } & \multicolumn{8}{c|}{ 22.98 }\\ \hline
    $\{C^{(4,0,4)}_{10},W_{1}\}$ & \multicolumn{8}{c|}{ 0.02178 } & \multicolumn{8}{c|}{ 0.3152 } & \multicolumn{8}{c|}{ 0.4874 } & \multicolumn{8}{c|}{ 0.8391 } & \multicolumn{8}{c|}{ 0.6438 } & \multicolumn{8}{c|}{ 1.499 } & \multicolumn{8}{c|}{ 21.23 } & \multicolumn{8}{c|}{ 22.91 } & \multicolumn{8}{c|}{ 54.37 } & \multicolumn{8}{c|}{ 13.42 } & \multicolumn{8}{c|}{ 22.98 }\\ \hline

\hline

	\specialrule{0em}{1.0pt}{1.0pt}
	\midrule
	\end{longtable}
	\end{small}
	\end{center}
	
\begin{center}
	\renewcommand{\tabcolsep}{0.3mm}
	\renewcommand{\arraystretch}{1.15}
	\begin{small}
		\setlength\LTcapwidth{\textwidth}
		\setlength\LTleft{-0.0in}
		\setlength\LTright{0pt}
		\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
		\caption{\label{tab:WO_IO_bf_noGCP}
		The best-fit values of the input parameters, neutrino masses, and mixing parameters at the minimum $\chi^2$ for viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ without gCP symmetry.} \\
	\midrule
	\specialrule{0em}{1.0pt}{1.0pt}
			
	\endfirsthead
			
	\multicolumn{100}{c}
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline

	\endhead

	\caption[]{continues on next page}\\
	\endfoot
			
\endlastfoot
			
	\hline
	\texttt{Models} & \multicolumn{99}{c|}{ Best fit results for 6 viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ without gCP}   \\ \hline
	   $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$	&  \multicolumn{11}{c|}{  $\Re\langle \tau \rangle$} &  \multicolumn{11}{c|}{  $\Im\langle \tau \rangle$}  &  \multicolumn{11}{c|}{  $\beta/\alpha$} &  \multicolumn{11}{c|}{  $\gamma/\alpha$} &  \multicolumn{11}{c|}{  $|g_{2}/g_{1}|$} &  \multicolumn{11}{c|}{  $\text{arg}(g_{2}/g_{1})/\pi$} &  \multicolumn{11}{c|}{  $\alpha v$/MeV} & \multicolumn{11}{c|}{  $(g_{1}v^2/\Lambda)$/meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$} \\ \hline
	 $\{C^{(-4,-2,-4)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{1794.0 } & \multicolumn{11}{c|}{ 186.6 } & \multicolumn{11}{c|}{ 42.8 } & \multicolumn{11}{c|}{ 1.57 } & \multicolumn{11}{c|}{ 1.74 } & \multicolumn{11}{c|}{ 20.5 } & \multicolumn{11}{c|}{ 8.27 }\\ \hline
	$\{C^{(-4,-2,2)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ 0.459 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 108.0 } & \multicolumn{11}{c|}{ 843.3 } & \multicolumn{11}{c|}{ 19.5 } & \multicolumn{11}{c|}{ 0.523 } & \multicolumn{11}{c|}{ 1.67 } & \multicolumn{11}{c|}{ 44.1 } & \multicolumn{11}{c|}{ 12.2 }\\ \hline
	 $\{C^{(-2,2,-4)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 0.000155 } & \multicolumn{11}{c|}{ 0.104 } & \multicolumn{11}{c|}{ 13.3 } & \multicolumn{11}{c|}{ 1.52 } & \multicolumn{11}{c|}{ 3123.0 } & \multicolumn{11}{c|}{ 65.8 } & \multicolumn{11}{c|}{ 8.27 }\\ \hline
	 $\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 0.00591 } & \multicolumn{11}{c|}{ 9.62 } & \multicolumn{11}{c|}{ 32.4 } & \multicolumn{11}{c|}{ 0.447 } & \multicolumn{11}{c|}{ 324.7 } & \multicolumn{11}{c|}{ 27.0 } & \multicolumn{11}{c|}{ 8.29 }\\ \hline
	 $\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ 0.459 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 0.000254 } & \multicolumn{11}{c|}{ 0.128 } & \multicolumn{11}{c|}{ 9.10 } & \multicolumn{11}{c|}{ 0.511 } & \multicolumn{11}{c|}{ 1408.0 } & \multicolumn{11}{c|}{ 94.6 } & \multicolumn{11}{c|}{ 12.2 }\\ \hline
	 $\{C^{(2,4,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.388 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 76.5 } & \multicolumn{11}{c|}{ 1414.0 } & \multicolumn{11}{c|}{ 14.3 } & \multicolumn{11}{c|}{ 0.636 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 56.2 } & \multicolumn{11}{c|}{ 2.50 }\\ \hline

 \hline

\multicolumn{100}{c}{ } \\[-0.15in] \hline

	       $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ & \multicolumn{9}{c|}{ $\sin^2\theta_{13}$ } & \multicolumn{9}{c|}{ $\sin^2\theta_{12}$ } & \multicolumn{9}{c|}{$\sin^2\theta_{23}$} & \multicolumn{9}{c|}{$\delta_{CP}/\pi$ } & \multicolumn{9}{c|}{  $\alpha_{21}/\pi$       } & \multicolumn{9}{c|}{$\alpha_{31}/\pi$ } & \multicolumn{9}{c|}{ $m_1$/meV } & \multicolumn{9}{c|}{ $m_2$/meV } & \multicolumn{9}{c|}{ $m_3$/meV }  &  \multicolumn{9}{c|}{ $m_{\beta\beta}$/meV } & \multicolumn{9}{c|}{ $m_{\beta}$/meV  } \\ \hline
	$\{C^{(-4,-2,-4)}_{7},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02240 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.509 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 0.766 } & \multicolumn{9}{c|}{ 1.42 } & \multicolumn{9}{c|}{ 49.1 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.08 } &  \multicolumn{9}{c|}{ 24.1 } & \multicolumn{9}{c|}{ 48.8 }\\ \hline
	$\{C^{(-4,-2,2)}_{7},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02231 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.499 } & \multicolumn{9}{c|}{ 1.60 } & \multicolumn{9}{c|}{ 1.06 } & \multicolumn{9}{c|}{ 0.645 } & \multicolumn{9}{c|}{ 49.3 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 4.72 } & \multicolumn{9}{c|}{ 18.7 } & \multicolumn{9}{c|}{ 49.0 }\\ \hline
	$\{C^{(-2,2,-4)}_{7},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02240 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.509 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 0.708 } & \multicolumn{9}{c|}{ 1.32 } & \multicolumn{9}{c|}{ 49.5 } & \multicolumn{9}{c|}{ 50.3 } & \multicolumn{9}{c|}{ 6.59 } & \multicolumn{9}{c|}{ 27.0 } & \multicolumn{9}{c|}{ 49.2 }\\ \hline
	$\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02240 } & \multicolumn{9}{c|}{ 0.311 } & \multicolumn{9}{c|}{ 0.509 } & \multicolumn{9}{c|}{ 1.40 } & \multicolumn{9}{c|}{ 0.826 } & \multicolumn{9}{c|}{ 0.289 } & \multicolumn{9}{c|}{ 49.2 } & \multicolumn{9}{c|}{ 49.9 } & \multicolumn{9}{c|}{ 2.72 } &  \multicolumn{9}{c|}{ 21.6 } & \multicolumn{9}{c|}{ 48.8 }\\ \hline
	$\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02231 } & \multicolumn{9}{c|}{ 0.308 } & \multicolumn{9}{c|}{ 0.499 } & \multicolumn{9}{c|}{ 1.60 } & \multicolumn{9}{c|}{ 1.12 } & \multicolumn{9}{c|}{ 0.615 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 50.8 } & \multicolumn{9}{c|}{ 9.61 } & \multicolumn{9}{c|}{ 20.5 } & \multicolumn{9}{c|}{ 49.7 }\\ \hline
	$\{C^{(2,4,2)}_{10},W_{3}\}$  & \multicolumn{9}{c|}{ 0.02232 } & \multicolumn{9}{c|}{ 0.309 } & \multicolumn{9}{c|}{ 0.548 } & \multicolumn{9}{c|}{ 1.30 } & \multicolumn{9}{c|}{ 0.772 } & \multicolumn{9}{c|}{ 0.664 } & \multicolumn{9}{c|}{ 50.0 } & \multicolumn{9}{c|}{ 50.7 } & \multicolumn{9}{c|}{ 9.27 } &  \multicolumn{9}{c|}{ 24.6 } & \multicolumn{9}{c|}{ 49.6 }\\ \hline
	\hline
			
	\specialrule{0em}{1.0pt}{1.0pt}
	\midrule
	\end{longtable}
\end{small}
\end{center}

\begin{center}
\renewcommand{\tabcolsep}{0.3mm}
\renewcommand{\arraystretch}{1.15}
\begin{small}
\setlength\LTcapwidth{\textwidth}
\setlength\LTleft{0.0in}
\setlength\LTright{0pt}
\begin{longtable}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
\caption{\label{tab:WO_IO_bf_GCP}
	The best-fit values of the input parameters, neutrino masses, and mixing parameters at the minimum $\chi^2$ for viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ with gCP symmetry. } \\
	\midrule
\specialrule{0em}{1.0pt}{1.0pt}
			
\endfirsthead
			
\multicolumn{89}{c}
	{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\
\hline

\endhead
			
\caption[]{continues on next page}\\
\endfoot
			
\endlastfoot
			
\hline

     \texttt{Models} &\multicolumn{88}{|c|}{Best fit results for 5 viable models $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ with gCP} \\ \hline
     $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ & \multicolumn{11}{c|}{$\Re\langle \tau \rangle$} & \multicolumn{11}{c|}{$\Im\langle \tau \rangle$}  & \multicolumn{11}{c|}{$\beta/\alpha$} & \multicolumn{11}{c|}{$\gamma/\alpha$} & \multicolumn{11}{c|}{$g_{2}/g_{1}$} & \multicolumn{11}{c|}{$\alpha v$/MeV} & \multicolumn{11}{c|}{$(g_{1}v^2/\Lambda)/$meV} &  \multicolumn{11}{c|}{$\chi^2_{\mathrm{min}}$}\\ \hline
     %\rowcolor{LightCyan}
   $\{C^{(-4,-2,-4)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 1794.0 } & \multicolumn{11}{c|}{ 186.6 } & \multicolumn{11}{c|}{ 197.1 } & \multicolumn{11}{c|}{ 1.74 } & \multicolumn{11}{c|}{ 4.44 } &  \multicolumn{11}{c|}{ 8.27 }\\ \hline
   $\{C^{(-4,-2,2)}_{7},W_{3}\}$  & \multicolumn{11}{c|}{ 0.459 } & \multicolumn{11}{c|}{ 1.06 } & \multicolumn{11}{c|}{ 108.0 } & \multicolumn{11}{c|}{ 843.3 } & \multicolumn{11}{c|}{ $-$266.3 } & \multicolumn{11}{c|}{ 1.67 } & \multicolumn{11}{c|}{ 3.23 } & \multicolumn{11}{c|}{ 12.2 }\\ \hline
   $\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.418 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 0.00591 } & \multicolumn{11}{c|}{ 9.62 } & \multicolumn{11}{c|}{ 197.3 } & \multicolumn{11}{c|}{ 324.7 } & \multicolumn{11}{c|}{ 4.44 } &   \multicolumn{11}{c|}{ 8.29 }\\ \hline
   $\{C^{(2,4,-2)}_{9},W_{3}\}$  & \multicolumn{11}{c|}{ $-$0.459 } & \multicolumn{11}{c|}{ 1.05 } & \multicolumn{11}{c|}{ 0.00428 } & \multicolumn{11}{c|}{ 37.5 } & \multicolumn{11}{c|}{ 10000.0 } & \multicolumn{11}{c|}{ 82.6 } & \multicolumn{11}{c|}{ 0.0869 } &  \multicolumn{11}{c|}{ 26.3 }\\ \hline
   $\{C^{(2,4,2)}_{10},W_{3}\}$  & \multicolumn{11}{c|}{ 0.388 } & \multicolumn{11}{c|}{ 1.10 } & \multicolumn{11}{c|}{ 76.5 } & \multicolumn{11}{c|}{ 1414.0 } & \multicolumn{11}{c|}{ $-$34.6 } & \multicolumn{11}{c|}{ 1.02 } & \multicolumn{11}{c|}{ 23.3 } & \multicolumn{11}{c|}{ 2.50 }\\ \hline
   
    \hline

\multicolumn{89}{c}{ } \\[-0.15in] \hline
			
	   $\{C^{(k_{1},k_{2},k_{3})}_{m},W_{j}\}$ &
	   \multicolumn{8}{c|}{  $\sin^2\theta_{13}$ } & \multicolumn{8}{c|}{  $\sin^2\theta_{12}$ } & \multicolumn{8}{c|}{ $\sin^2\theta_{23}$} & \multicolumn{8}{c|}{ $\delta_{CP}/\pi$ } & \multicolumn{8}{c|}{   $\alpha_{21}/\pi$       } & \multicolumn{8}{c|}{ $\alpha_{31}/\pi$ } & \multicolumn{8}{c|}{  $m_1$/meV } & \multicolumn{8}{c|}{  $m_2$/meV } & \multicolumn{8}{c|}{  $m_3$/meV } & \multicolumn{8}{c|}{  $m_{\beta\beta}$/meV } & \multicolumn{8}{c|}{  $m_{\beta}$/meV   } \\ \hline
	   %\rowcolor{LightCyan}
	$\{C^{(-4,-2,-4)}_{7},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02240 } & \multicolumn{8}{c|}{ 0.311 } & \multicolumn{8}{c|}{ 0.509 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 0.792 } & \multicolumn{8}{c|}{ 1.84 } & \multicolumn{8}{c|}{ 49.1 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 0.576 } &  \multicolumn{8}{c|}{ 23.0 } & \multicolumn{8}{c|}{ 48.8 }\\ \hline
    $\{C^{(-4,-2,2)}_{7},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02231 } & \multicolumn{8}{c|}{ 0.308 } & \multicolumn{8}{c|}{ 0.499 } & \multicolumn{8}{c|}{ 1.60 } & \multicolumn{8}{c|}{ 1.00 } & \multicolumn{8}{c|}{ 0.997 } & \multicolumn{8}{c|}{ 49.1 } & \multicolumn{8}{c|}{ 49.9 } & \multicolumn{8}{c|}{ 1.73 } & \multicolumn{8}{c|}{ 18.3 } & \multicolumn{8}{c|}{ 48.8 }\\ \hline
    $\{C^{(-4,2,-2)}_{9},W_{3}\}$  & \multicolumn{8}{c|}{ 0.02240 } & \multicolumn{8}{c|}{ 0.311 } & \multicolumn{8}{c|}{ 0.509 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 0.792 } & \multicolumn{8}{c|}{ 1.84 } & \multicolumn{8}{c|}{ 49.1 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 0.574 } & \multicolumn{8}{c|}{ 23.0 } & \multicolumn{8}{c|}{ 48.8 }\\ \hline
    $\{C^{(2,4,-2)}_{9},W_{3}\}$   & \multicolumn{8}{c|}{ 0.02232 } & \multicolumn{8}{c|}{ 0.295 } & \multicolumn{8}{c|}{ 0.476 } & \multicolumn{8}{c|}{ 1.40 } & \multicolumn{8}{c|}{ 0.998 } & \multicolumn{8}{c|}{ 0.991 } & \multicolumn{8}{c|}{ 49.1 } & \multicolumn{8}{c|}{ 49.8 } & \multicolumn{8}{c|}{ 0.731 } &  \multicolumn{8}{c|}{ 19.5 } & \multicolumn{8}{c|}{ 48.7 }\\ \hline
    $\{C^{(2,4,2)}_{10},W_{3}\}$   & \multicolumn{8}{c|}{ 0.02232 } & \multicolumn{8}{c|}{ 0.309 } & \multicolumn{8}{c|}{ 0.548 } & \multicolumn{8}{c|}{ 1.30 } & \multicolumn{8}{c|}{ 0.707 } & \multicolumn{8}{c|}{ 0.817 } & \multicolumn{8}{c|}{ 49.7 } & \multicolumn{8}{c|}{ 50.4 } & \multicolumn{8}{c|}{ 7.73 } & \multicolumn{8}{c|}{ 27.4 } & \multicolumn{8}{c|}{ 49.4 }\\ \hline
    \hline

	\specialrule{0em}{1.0pt}{1.0pt}
	\midrule
		\end{longtable}
